A View of the Long-Term Spectral Behavior of Ultra Compact X-Ray Binary 4U 0614+091

In this study, we examine 51 archival NICER observations and 6 archival NuSTAR observations of the neutron star (NS) ultra-compact X-ray binary (UCXB) 4U 0614+091, which span over 5 years. The source displays persistent reflection features, so we use a reflection model designed for UCXBs, with overabundant carbon and oxygen ({\sc xillverCO}) to study how various components of the system vary over time. The flux of this source is known to vary quasi-periodically on a timescale of a few days, so we study how the various model components change as the overall flux varies. The flux of most components scales linearly with the overall flux, while the power law, representing coronal emission, is anti-correlated as expected. This is consistent with previous studies of the source. We also find that during observations of the high-soft state, the disk emissivity profile as a function of radius becomes steeper. We interpret this as the corona receding to be closer to the compact object during these states, at which point the assumed power law illumination of {\sc xillverCO} may be inadequate to describe the illumination of the disk.

==> (inline-0) <==
\begin{tabular}{lll|lll}

Observation ID & Obs.\ Start (UTC) & Exp. (ks) &Observation ID & Obs.\ Start (UTC) & Exp. (ks) \\
\hline
\multicolumn{6}{c}{\nicer}\\
\hline
1050020115 & 2017-09-07 00:52:18 & $9.7$  & 1050020225 & 2018-10-16 00:37:00 & $14.8$\\ 
1050020116 & 2017-09-08 01:24:00 & $7.4$ & 1050020226 & 2018-10-17 00:04:00 & $12.0$\\ 
1050020117 & 2017-09-09 05:25:30 & $7.2$ & 1050020229 & 2018-10-20 02:03:00 & $5.1$\\ 
1050020118 & 2017-09-10 03:01:02 & $6.0$  & 1050020230 & 2018-10-20 23:42:20 & $11.6$\\ 
1050020119 & 2017-09-11 00:38:30 & $9.7$ & 1050020232 & 2018-10-22 23:46:20 & $11.5$\\ 
1050020121 & 2017-10-19 01:20:40 & $4.8$ &  1050020236 & 2018-10-31 02:21:21 & $4.4$ \\ 
1050020123 & 2017-10-20 23:42:00 & $21.0$ & 1050020241 & 2018-12-10 10:48:58 & $4.0$\\ 
1050020124 & 2017-10-22 00:20:55 & $20.4$ & 1050020242 & 2018-12-11 03:24:45 & $14.7$\\
1050020125 & 2017-10-22 23:35:00 & $17.4$ & 1050020243 & 2018-12-12 04:08:07 & $12.7$\\ 
1050020126 & 2017-10-24 04:52:20 & $5.7$ & 1050020244 & 2018-12-13 03:19:22 & $14.0$\\  
1050020127 & 2017-10-25 04:29:59 & $14.4$& 1050020252 & 2018-12-26 23:38:22 & $12.9$\\ 
1050020128 & 2017-10-26 00:25:00 & $8.7$ & 1050020255 & 2018-12-30 00:12:00 & $12.6$\\ 
1050020146 & 2017-11-22 00:57:20 & $5.8$ & 1050020256 & 2018-12-31 16:23:00 & $8.2$ \\ 
1050020182 & 2018-01-06 00:27:07 & $18.8$ & 1050020257 & 2019-01-01 00:07:22 & $22.7$\\ 
1050020183 & 2018-01-06 23:58:42 & $26.5$ & 1050020269 & 2019-01-17 02:26:00 & $5.1$\\ 
1050020184 & 2018-01-08 09:39:40 & $5.3$ & 4701010101 & 2021-10-06 06:05:29 & $14.1$\\ 
1050020185 & 2018-01-09 00:59:27 & $10.2$& 4701010201 & 2021-10-09 08:06:17 & $17.3$\\ 
1050020186 & 2018-01-10 00:09:00 & $10.2$ & 4701010301 & 2021-10-11 17:27:39 & $6.8$\\ 
1050020187 & 2018-01-11 00:51:00 & $10.2$ & 4701010302 & 2021-10-11 23:35:00 & $11.8$\\ 
1050020188 & 2018-01-12 00:01:37 & $9.9$  & 4701010401 & 2022-01-19 07:07:18 & $10.3$ \\ 
1050020198 & 2018-01-30 00:40:14 & $5.8$ & 5050020204 & 2022-10-07 23:51:20 & $5.7$\\ 
1050020213 & 2018-03-14 23:33:11 & $9.5$ & 5050020206 & 2022-10-10 03:03:20 & $6.9$\\ 
1050020214 & 2018-03-16 00:15:52 & $6.8$ & 5050020208 & 2022-10-11 23:55:20 & $9.2$ \\ 
1050020218 & 2018-05-03 23:30:15 & $9.4$ & 5050020221 & 2022-11-24 00:49:20 & $6.1$\\ 
1050020222 & 2018-10-13 01:41:00 & $6.4$& 5050020222 & 2022-11-24 23:56:20 & $8.1$ \\ 
1050020224 & 2018-10-14 23:55:00 & $8.2$  \\
\hline
\multicolumn{6}{c}{\nustar}\\
\hline
30363002002 &2017-12-01 15:56:09 & $19.9$ & 30702009002 & 2021-10-06 05:36:09 & $  28.7$ \\ 
30702009004 & 2021-10-09 09:16:09 & $  29.4$ & 30702009006 & 2021-10-11 17:41:09 & $  29.0$\\ 
30702009008 & 2021-10-13 17:56:09 & $  28.6$ & 30702009010 & 2022-01-19 06:51:09 & $  28.2$ \\

\end{tabular}
\begin{tabular}{l|l|ll|ll|ll|ll|lll|l}
& \multicolumn{1}{c|}{\sc tbabs} &\multicolumn{2}{c|}{\sc edge 1} &\multicolumn{2}{c|}{\sc edge 2} &\multicolumn{2}{c|}{\sc bbody} &\multicolumn{2}{c|}{\sc diskbb}  &\multicolumn{3}{c}{\sc cutoffpl}  \\
OBSID & $N_{\rm H}$ (10$^{22}$ cm$^{-2}$)&E (keV) & $\tau_{max}$ & E (keV) & $\tau_{max}$ &kT (keV) & k$_{\mathrm{BB}}$ ($10^{-3}$) & kT (keV) & k$_{\mathrm{DBB}}$ & $\Gamma$ & E$_{\mathrm{cutoff}}$ (keV) & k$_{\mathrm{PL}}$&$\chi^2$ (dof) \\

\hline \hline
1050020115 & $0.46_{-0.02}^{+0.01}$ &$0.434_{-0.002}^{+0.001}$ &$2.6 \pm 0.1$ &$0.847_{-0.001}^{+0.003}$ &$0.296_{-0.004}^{+0.01}$ &$1.44_{-0.005}^{+0.013}$ &$16.02_{-0.07}^{+0.03}$ &$0.571_{-0.003}^{+0.007}$ &$1023.5_{-62.5}^{+21.4}$ &$3.99_{-0.04}^{+0.01}$ &$0.48_{-0.01}^{+0.04}$ &$3.2_{-0.5}^{+0.1}$ &1333(143)\\ 
1050020116 & $0.12_{-0.01}^{+0.02}$ &$0.451 \pm 0.001$ &$2.7 \pm 0.1$ &$0.858_{-0.001}^{+0.002}$ &$0.399_{-0.004}^{+0.007}$ &$1.54_{-0.01}^{+0.03}$ &$12.6_{-0.8}^{+1.1}$ &$0.62 \pm 0.01$ &$432.8_{-33.4}^{+16.2}$ &$2.2 \pm 0.1$ &$483.1_{-108.7}^{+16.9}$ &$0.28_{-0.02}^{+0.03}$ &1308(131)\\ 
1050020117 & $0.17_{-0.02}^{+0.03}$ &$0.447_{-0.001}^{+0.002}$ &$2.9_{-0.2}^{+0.1}$ &$0.859_{-0.001}^{+0.002}$ &$0.43 \pm 0.01$ &$1.44 \pm 0.02$ &$6.0_{-0.7}^{+0.2}$ &$0.59_{-0.02}^{+0.01}$ &$254.3_{-27.5}^{+23.4}$ &$2.8_{-0.2}^{+0.1}$ &$455.0_{-98.0}^{+44.9}$ &$0.36_{-0.01}^{+0.03}$ &1142(127)\\ 
1050020118 & $0.15_{-0.04}^{+0.02}$ &$0.448 \pm 0.001$ &$2.9 \pm 0.2$ &$0.857 \pm 0.001$ &$0.43 \pm 0.01$ &$1.46_{-0.05}^{+0.03}$ &$4.0_{-0.7}^{+0.3}$ &$0.57_{-0.05}^{+0.02}$ &$160.6_{-21.8}^{+44.3}$ &$2.6 \pm 0.1$ &$459.5_{-230.0}^{+40.4}$ &$0.38 \pm 0.02$ &1021(124)\\ 
1050020119 & $0.27_{-0.01}^{+0.02}$ &$0.445 \pm 0.001$ &$3.0_{-0.2}^{+0.1}$ &$0.858_{-0.001}^{+0.002}$ &$0.379_{-0.006}^{+0.004}$ &$1.43 \pm 0.01$ &$11.54_{-0.06}^{+0.05}$ &$0.592_{-0.003}^{+0.006}$ &$605.0_{-36.2}^{+10.4}$ &$3.996_{-0.032}^{+0.004}$ &$1.8_{-0.1}^{+0.4}$ &$0.5_{-0.04}^{+0.03}$ &1574(132)\\ 
1050020121 & $0.15_{-0.02}^{+0.03}$ &$0.449_{-0.001}^{+0.002}$ &$2.9_{-0.3}^{+0.2}$ &$0.858_{-0.002}^{+0.001}$ &$0.43 \pm 0.01$ &$1.49_{-0.02}^{+0.04}$ &$4.7_{-0.9}^{+0.2}$ &$0.57 \pm 0.02$ &$177.9_{-38.9}^{+11.8}$ &$2.63_{-0.08}^{+0.04}$ &$435.5_{-135.8}^{+64.1}$ &$0.42_{-0.01}^{+0.04}$ &850(127)\\ 
1050020123 & $0.193_{-0.005}^{+0.004}$ &$0.438 \pm 0.001$ &$1.9_{-0.04}^{+0.06}$ &$0.8577_{-0.0004}^{+0.0012}$ &$0.397_{-0.004}^{+0.005}$ &$0.01_{-0.01}^{+0.02}$ &$0.02_{-0.02}^{+0.03}$ &$0.214_{-0.004}^{+0.002}$ &$4991.9_{-44.7}^{+8.0}$ &$2.06_{-0.01}^{+0.03}$ &$35.2_{-3.2}^{+11.3}$ &$0.333_{-0.001}^{+0.002}$ &3819(138)\\ 
1050020124 & $0.208 \pm 0.004$ &$0.436 \pm 0.001$ &$2.14_{-0.04}^{+0.03}$ &$0.857_{-0.0008}^{+0.0004}$ &$0.417 \pm 0.004$ &$1.45 \pm 0.03$ &$1.3 \pm 0.1$ &$0.2002_{-0.0002}^{+0.0012}$ &$4995.7_{-107.6}^{+4.3}$ &$2.35 \pm 0.01$ &$490.6_{-22.6}^{+9.4}$ &$0.41_{-0.003}^{+0.002}$ &4137(138)\\ 
1050020125 & $0.347_{-0.004}^{+0.01}$ &$0.441 \pm 0.001$ &$2.33_{-0.09}^{+0.02}$ &$0.853 \pm 0.001$ &$0.389_{-0.001}^{+0.006}$ &$1.459_{-0.004}^{+0.013}$ &$8.59_{-0.06}^{+0.01}$ &$0.622_{-0.002}^{+0.006}$ &$324.2_{-16.7}^{+2.6}$ &$3.996_{-0.014}^{+0.004}$ &$17.3_{-1.6}^{+13.2}$ &$0.49 \pm 0.01$ &3522(138)\\ 
1050020126 & $0.21_{-0.02}^{+0.01}$ &$0.451 \pm 0.001$ &$2.3 \pm 0.1$ &$0.8552_{-0.0004}^{+0.0018}$ &$0.42 \pm 0.01$ &$1.48_{-0.03}^{+0.01}$ &$4.6_{-0.6}^{+0.3}$ &$0.55_{-0.02}^{+0.01}$ &$208.7_{-18.4}^{+37.2}$ &$2.61_{-0.05}^{+0.04}$ &$463.7_{-109.0}^{+36.3}$ &$0.53 \pm 0.02$ &1426(129)\\ 
1050020127 & $0.201 \pm 0.005$ &$0.438 \pm 0.001$ &$2.09 \pm 0.05$ &$0.857 \pm 0.001$ &$0.417_{-0.006}^{+0.005}$ &$1.37_{-0.03}^{+0.08}$ &$0.7 \pm 0.2$ &$0.211_{-0.006}^{+0.004}$ &$4980.6_{-97.1}^{+19.4}$ &$2.26_{-0.02}^{+0.03}$ &$412.1_{-93.2}^{+87.3}$ &$0.386_{-0.004}^{+0.007}$ &3052(136)\\ 
1050020128 & $0.12 \pm 0.01$ &$0.451 \pm 0.001$ &$2.5_{-0.2}^{+0.1}$ &$0.854_{-0.001}^{+0.002}$ &$0.4 \pm 0.01$ &$0.63_{-0.04}^{+0.02}$ &$0.6 \pm 0.1$ &$0.211_{-0.004}^{+0.009}$ &$4969.5_{-176.3}^{+30.2}$ &$2.1_{-0.02}^{+0.01}$ &$454.7_{-217.5}^{+44.9}$ &$0.3 \pm 0.01$ &1368(131)\\ 
1050020146 & $0.32 \pm 0.02$ &$0.445 \pm 0.001$ &$2.6 \pm 0.1$ &$0.856_{-0.002}^{+0.001}$ &$0.34_{-0.003}^{+0.009}$ &$1.51_{-0.01}^{+0.02}$ &$19.9 \pm 0.1$ &$0.645_{-0.002}^{+0.008}$ &$589.0_{-37.1}^{+8.5}$ &$3.998_{-0.022}^{+0.002}$ &$1.7_{-0.1}^{+0.3}$ &$0.62_{-0.06}^{+0.03}$ &1165(136)\\ 
1050020182 & $0.47 \pm 0.01$ &$0.44 \pm 0.001$ &$2.5 \pm 0.1$ &$0.847 \pm 0.001$ &$0.298_{-0.003}^{+0.006}$ &$1.373_{-0.002}^{+0.007}$ &$13.27_{-0.05}^{+0.02}$ &$0.5397_{-0.0004}^{+0.0035}$ &$1179.3_{-40.2}^{+1.2}$ &$3.9999_{-0.0129}^{+0.0001}$ &$0.443_{-0.003}^{+0.013}$ &$3.8_{-0.3}^{+0.1}$ &3060(141)\\ 
1050020183 & $0.488_{-0.009}^{+0.001}$ &$0.4321_{-0.001}^{+0.0001}$ &$2.48_{-0.02}^{+0.05}$ &$0.8456_{-0.0002}^{+0.0014}$ &$0.299_{-0.005}^{+0.002}$ &$1.381_{-0.005}^{+0.004}$ &$13.86_{-0.04}^{+0.02}$ &$0.545_{-0.001}^{+0.002}$ &$1176.7_{-27.4}^{+7.2}$ &$3.99 \pm 0.01$ &$0.446_{-0.003}^{+0.01}$ &$3.97_{-0.23}^{+0.01}$ &4266(149)\\ 
1050020184 & $0.18_{-0.02}^{+0.01}$ &$0.454_{-0.002}^{+0.001}$ &$2.3_{-0.1}^{+0.2}$ &$0.859_{-0.001}^{+0.002}$ &$0.41 \pm 0.01$ &$0.349_{-0.005}^{+0.007}$ &$2.8_{-0.2}^{+0.1}$ &$0.201_{-0.001}^{+0.012}$ &$3686.0_{-2748.5}^{+263.7}$ &$2.11_{-0.01}^{+0.02}$ &$327.0_{-120.4}^{+171.4}$ &$0.57 \pm 0.01$ &1515(132)\\ 
1050020185 & $0.221_{-0.009}^{+0.004}$ &$0.446_{-0.002}^{+0.001}$ &$2.07_{-0.03}^{+0.08}$ &$0.857 \pm 0.001$ &$0.429_{-0.008}^{+0.003}$ &$1.61_{-0.03}^{+0.08}$ &$1.3_{-0.1}^{+0.2}$ &$0.2003_{-0.0003}^{+0.0021}$ &$4670.1_{-1311.6}^{+266.8}$ &$2.43_{-0.02}^{+0.03}$ &$339.3_{-72.5}^{+160.7}$ &$0.418_{-0.004}^{+0.007}$ &1822(133)\\ 
1050020186 & $0.16 \pm 0.01$ &$0.454 \pm 0.001$ &$2.0 \pm 0.1$ &$0.854_{-0.002}^{+0.001}$ &$0.39 \pm 0.01$ &$0.56_{-0.01}^{+0.03}$ &$0.62_{-0.1}^{+0.04}$ &$0.208_{-0.006}^{+0.001}$ &$4923.2_{-316.6}^{+76.7}$ &$2.115_{-0.002}^{+0.03}$ &$344.5_{-34.6}^{+155.2}$ &$0.241_{-0.002}^{+0.01}$ &1131(130)\\ 
1050020187 & $0.35 \pm 0.01$ &$0.44 \pm 0.001$ &$2.2 \pm 0.1$ &$0.856 \pm 0.001$ &$0.389_{-0.004}^{+0.006}$ &$1.46 \pm 0.01$ &$7.33_{-0.07}^{+0.03}$ &$0.63 \pm 0.01$ &$270.2_{-16.7}^{+10.6}$ &$3.999_{-0.034}^{+0.001}$ &$26.3_{-5.8}^{+26.4}$ &$0.44_{-0.02}^{+0.01}$ &1890(135)\\ 
1050020188 & $0.35 \pm 0.01$ &$0.438_{-0.002}^{+0.001}$ &$2.3 \pm 0.1$ &$0.856 \pm 0.001$ &$0.377_{-0.004}^{+0.005}$ &$1.45_{-0.01}^{+0.02}$ &$8.77_{-0.09}^{+0.03}$ &$0.607_{-0.003}^{+0.007}$ &$393.9_{-29.1}^{+4.4}$ &$3.998_{-0.016}^{+0.002}$ &$5.5_{-0.3}^{+2.8}$ &$0.49_{-0.03}^{+0.01}$ &1790(136)\\ 
1050020198 & $0.21_{-0.02}^{+0.01}$ &$0.451 \pm 0.001$ &$2.4 \pm 0.1$ &$0.86_{-0.002}^{+0.001}$ &$0.41 \pm 0.01$ &$1.52 \pm 0.03$ &$4.4_{-0.8}^{+0.4}$ &$0.6_{-0.03}^{+0.02}$ &$115.4_{-17.8}^{+18.3}$ &$2.67_{-0.1}^{+0.05}$ &$482.9_{-219.3}^{+17.0}$ &$0.48_{-0.01}^{+0.02}$ &1124(129)\\ 
1050020213 & $0.44 \pm 0.01$ &$0.439_{-0.002}^{+0.001}$ &$2.52_{-0.11}^{+0.05}$ &$0.85_{-0.001}^{+0.002}$ &$0.295_{-0.003}^{+0.008}$ &$1.49 \pm 0.01$ &$18.6_{-0.11}^{+0.01}$ &$0.597_{-0.001}^{+0.006}$ &$895.2_{-37.6}^{+2.5}$ &$3.999_{-0.02}^{+0.001}$ &$0.545_{-0.002}^{+0.026}$ &$2.53_{-0.2}^{+0.04}$ &1543(139)\\ 
1050020214 & $0.36_{-0.02}^{+0.01}$ &$0.439_{-0.001}^{+0.002}$ &$2.3 \pm 0.1$ &$0.8546_{-0.0003}^{+0.0024}$ &$0.342_{-0.004}^{+0.005}$ &$1.56 \pm 0.01$ &$19.4 \pm 0.1$ &$0.655_{-0.004}^{+0.006}$ &$544.8_{-19.2}^{+15.0}$ &$3.998_{-0.021}^{+0.002}$ &$2.7_{-0.2}^{+0.7}$ &$0.59_{-0.06}^{+0.01}$ &1304(137)\\ 
1050020218 & $0.32 \pm 0.01$ &$0.428_{-0.001}^{+0.002}$ &$2.7 \pm 0.1$ &$0.857 \pm 0.001$ &$0.39 \pm 0.01$ &$1.41 \pm 0.01$ &$8.95_{-0.08}^{+0.02}$ &$0.59_{-0.003}^{+0.006}$ &$455.3_{-26.3}^{+11.5}$ &$3.996_{-0.026}^{+0.004}$ &$3.3_{-0.4}^{+1.3}$ &$0.44_{-0.03}^{+0.02}$ &1271(124)\\ 
1050020222 & $0.2 \pm 0.02$ &$0.45 \pm 0.001$ &$2.5 \pm 0.1$ &$0.858 \pm 0.001$ &$0.42 \pm 0.01$ &$1.51_{-0.03}^{+0.02}$ &$5.2_{-0.7}^{+0.4}$ &$0.58_{-0.03}^{+0.01}$ &$195.9_{-18.2}^{+30.3}$ &$2.7 \pm 0.1$ &$472.9_{-71.6}^{+27.1}$ &$0.42_{-0.01}^{+0.02}$ &1267(128)\\ 
1050020224 & $0.17 \pm 0.01$ &$0.451 \pm 0.001$ &$2.4 \pm 0.1$ &$0.857_{-0.001}^{+0.002}$ &$0.43 \pm 0.01$ &$1.6 \pm 0.1$ &$0.8 \pm 0.2$ &$0.2002_{-0.0002}^{+0.0028}$ &$4833.0_{-1023.3}^{+166.7}$ &$2.35_{-0.03}^{+0.02}$ &$404.8_{-174.7}^{+95.0}$ &$0.371_{-0.006}^{+0.003}$ &1346(128)\\ 
1050020225 & $0.175_{-0.005}^{+0.006}$ &$0.444 \pm 0.001$ &$2.19_{-0.06}^{+0.04}$ &$0.856 \pm 0.001$ &$0.41 \pm 0.01$ &$0.7_{-0.1}^{+0.2}$ &$0.12 \pm 0.02$ &$0.203 \pm 0.003$ &$4979.0_{-141.4}^{+21.0}$ &$2.21 \pm 0.01$ &$394.7_{-136.5}^{+104.6}$ &$0.31_{-0.004}^{+0.003}$ &2136(134)\\ 
1050020226 & $0.33 \pm 0.01$ &$0.4381_{-0.0004}^{+0.0018}$ &$2.53_{-0.11}^{+0.03}$ &$0.855 \pm 0.001$ &$0.371_{-0.001}^{+0.008}$ &$1.43 \pm 0.01$ &$9.52_{-0.03}^{+0.06}$ &$0.597 \pm 0.004$ &$463.9_{-18.3}^{+12.5}$ &$3.999_{-0.015}^{+0.001}$ &$3.4_{-0.1}^{+0.9}$ &$0.49_{-0.03}^{+0.01}$ &2215(136)\\ 
1050020229 & $0.33_{-0.02}^{+0.01}$ &$0.444 \pm 0.002$ &$2.5 \pm 0.1$ &$0.856_{-0.002}^{+0.001}$ &$0.343_{-0.004}^{+0.008}$ &$1.47 \pm 0.01$ &$16.6_{-0.12}^{+0.04}$ &$0.622_{-0.003}^{+0.006}$ &$681.8_{-36.6}^{+12.9}$ &$3.97_{-0.002}^{+0.03}$ &$1.49_{-0.05}^{+0.32}$ &$0.69_{-0.09}^{+0.03}$ &1016(134)\\ 
1050020230 & $0.35 \pm 0.01$ &$0.44 \pm 0.001$ &$2.4 \pm 0.1$ &$0.854 \pm 0.001$ &$0.382_{-0.006}^{+0.004}$ &$1.46 \pm 0.01$ &$8.86_{-0.08}^{+0.04}$ &$0.622_{-0.004}^{+0.007}$ &$343.8_{-21.0}^{+7.4}$ &$3.99_{-0.02}^{+0.01}$ &$5.0_{-0.2}^{+2.3}$ &$0.5_{-0.02}^{+0.01}$ &2152(137)\\ 
1050020232 & $0.179_{-0.005}^{+0.01}$ &$0.445 \pm 0.001$ &$2.11_{-0.11}^{+0.05}$ &$0.857 \pm 0.001$ &$0.407_{-0.007}^{+0.005}$ &$0.7 \pm 0.1$ &$0.29_{-0.03}^{+0.08}$ &$0.21_{-0.003}^{+0.007}$ &$4995.4_{-147.5}^{+4.6}$ &$2.2_{-0.01}^{+0.02}$ &$472.7_{-211.4}^{+27.2}$ &$0.303_{-0.007}^{+0.005}$ &1625(133)\\ 
1050020236 & $0.27_{-0.03}^{+0.01}$ &$0.447_{-0.002}^{+0.001}$ &$2.9_{-0.1}^{+0.2}$ &$0.857 \pm 0.002$ &$0.356_{-0.01}^{+0.003}$ &$1.51_{-0.01}^{+0.02}$ &$16.8 \pm 0.1$ &$0.629_{-0.003}^{+0.008}$ &$636.0_{-38.9}^{+8.9}$ &$3.99_{-0.04}^{+0.01}$ &$1.9_{-0.2}^{+0.5}$ &$0.52_{-0.08}^{+0.02}$ &959(133)\\ 
1050020241 & $0.13_{-0.01}^{+0.03}$ &$0.45_{-0.001}^{+0.002}$ &$2.9_{-0.2}^{+0.1}$ &$0.859_{-0.001}^{+0.002}$ &$0.41 \pm 0.01$ &$1.6 \pm 0.1$ &$2.6_{-0.5}^{+0.3}$ &$0.52_{-0.05}^{+0.04}$ &$97.5_{-33.9}^{+30.0}$ &$2.42_{-0.04}^{+0.03}$ &$409.7_{-177.5}^{+90.2}$ &$0.49_{-0.02}^{+0.04}$ &860(126)\\ 
1050020242 & $0.198_{-0.002}^{+0.007}$ &$0.439 \pm 0.001$ &$1.85_{-0.07}^{+0.03}$ &$0.858 \pm 0.001$ &$0.39_{-0.004}^{+0.006}$ &$0.65_{-0.02}^{+0.04}$ &$0.51_{-0.1}^{+0.05}$ &$0.222_{-0.004}^{+0.003}$ &$4993.5_{-68.5}^{+6.5}$ &$2.1_{-0.01}^{+0.02}$ &$465.8_{-164.0}^{+33.7}$ &$0.329_{-0.003}^{+0.009}$ &2660(137)\\ 
1050020243 & $0.173_{-0.008}^{+0.005}$ &$0.447 \pm 0.001$ &$2.0 \pm 0.1$ &$0.856 \pm 0.001$ &$0.392_{-0.004}^{+0.007}$ &$0.64 \pm 0.02$ &$0.8 \pm 0.1$ &$0.222_{-0.004}^{+0.006}$ &$4980.6_{-77.8}^{+19.4}$ &$2.07_{-0.02}^{+0.01}$ &$492.3_{-253.2}^{+7.7}$ &$0.29 \pm 0.01$ &1989(136)\\ 
1050020244 & $0.348_{-0.014}^{+0.001}$ &$0.4339_{-0.0001}^{+0.0016}$ &$2.0_{-0.02}^{+0.09}$ &$0.8538_{-0.0004}^{+0.0014}$ &$0.401_{-0.003}^{+0.007}$ &$1.67_{-0.01}^{+0.03}$ &$6.8 \pm 0.1$ &$0.81_{-0.01}^{+0.02}$ &$68.9_{-6.6}^{+1.8}$ &$3.57_{-0.07}^{+0.02}$ &$496.0_{-73.3}^{+4.0}$ &$0.5 \pm 0.01$ &2604(137)\\ 
1050020252 & $0.44 \pm 0.01$ &$0.44 \pm 0.001$ &$2.55_{-0.09}^{+0.04}$ &$0.849 \pm 0.001$ &$0.284_{-0.002}^{+0.006}$ &$1.503_{-0.007}^{+0.004}$ &$27.66_{-0.11}^{+0.03}$ &$0.607_{-0.001}^{+0.004}$ &$1149.4_{-33.2}^{+10.4}$ &$3.998_{-0.025}^{+0.002}$ &$0.52_{-0.01}^{+0.02}$ &$3.5_{-0.3}^{+0.1}$ &2526(144)\\ 
1050020255 & $0.49 \pm 0.01$ &$0.432 \pm 0.001$ &$2.46_{-0.08}^{+0.03}$ &$0.846 \pm 0.001$ &$0.283_{-0.001}^{+0.007}$ &$1.44 \pm 0.01$ &$19.17_{-0.07}^{+0.03}$ &$0.567_{-0.002}^{+0.003}$ &$1343.3_{-39.0}^{+19.7}$ &$3.99 \pm 0.01$ &$0.462_{-0.002}^{+0.019}$ &$4.6_{-0.4}^{+0.1}$ &2429(140)\\ 
1050020256 & $0.36 \pm 0.01$ &$0.441 \pm 0.001$ &$2.3 \pm 0.1$ &$0.854 \pm 0.001$ &$0.367 \pm 0.004$ &$1.45 \pm 0.01$ &$12.11_{-0.08}^{+0.04}$ &$0.6_{-0.004}^{+0.005}$ &$599.6_{-24.3}^{+20.4}$ &$3.998_{-0.018}^{+0.002}$ &$4.1_{-0.1}^{+1.6}$ &$0.63_{-0.04}^{+0.01}$ &1955(137)\\ 
1050020257 & $0.496_{-0.006}^{+0.004}$ &$0.432 \pm 0.001$ &$2.42_{-0.05}^{+0.03}$ &$0.847 \pm 0.001$ &$0.287_{-0.001}^{+0.006}$ &$1.409 \pm 0.004$ &$16.16_{-0.05}^{+0.03}$ &$0.546_{-0.001}^{+0.002}$ &$1398.4_{-25.5}^{+11.6}$ &$3.9997_{-0.0178}^{+0.0003}$ &$0.446_{-0.003}^{+0.01}$ &$4.8_{-0.2}^{+0.1}$ &4455(149)\\ 
1050020269 & $0.33_{-0.01}^{+0.02}$ &$0.445_{-0.003}^{+0.001}$ &$2.5 \pm 0.1$ &$0.857_{-0.001}^{+0.002}$ &$0.359_{-0.004}^{+0.008}$ &$1.47 \pm 0.01$ &$11.4 \pm 0.1$ &$0.606_{-0.004}^{+0.006}$ &$533.9_{-29.2}^{+15.8}$ &$3.99_{-0.03}^{+0.01}$ &$2.4_{-0.2}^{+0.6}$ &$0.6_{-0.04}^{+0.03}$ &1018(131)\\ 
4701010101 & $0.333_{-0.024}^{+0.004}$ &$0.438_{-0.001}^{+0.002}$ &$2.35_{-0.09}^{+0.03}$ &$0.854 \pm 0.001$ &$0.394_{-0.001}^{+0.013}$ &$1.48 \pm 0.02$ &$6.79_{-0.2}^{+0.04}$ &$0.614_{-0.005}^{+0.012}$ &$252.8_{-40.0}^{+8.5}$ &$3.97_{-0.24}^{+0.02}$ &$482.9_{-52.8}^{+16.8}$ &$0.38 \pm 0.01$ &2282(133)\\ 
4701010201 & $0.34 \pm 0.01$ &$0.431 \pm 0.001$ &$2.39_{-0.08}^{+0.02}$ &$0.855 \pm 0.001$ &$0.391_{-0.004}^{+0.005}$ &$1.528_{-0.002}^{+0.03}$ &$5.49_{-0.05}^{+0.04}$ &$0.69_{-0.002}^{+0.012}$ &$118.6_{-10.1}^{+1.5}$ &$3.98_{-0.07}^{+0.02}$ &$398.3_{-179.4}^{+98.0}$ &$0.355_{-0.003}^{+0.008}$ &2616(134)\\ 
4701010301 & $0.18_{-0.03}^{+0.02}$ &$0.458 \pm 0.003$ &$1.5 \pm 0.2$ &$0.845_{-0.003}^{+0.004}$ &$0.29 \pm 0.01$ &$0.48 \pm 0.01$ &$0.9 \pm 0.2$ &$0.201_{-0.001}^{+0.009}$ &$2529.8_{-1885.2}^{+1434.0}$ &$2.02_{-0.04}^{+0.03}$ &$468.0_{-256.6}^{+31.8}$ &$0.18 \pm 0.01$ &338(123)\\ 
4701010302 & $0.21_{-0.02}^{+0.01}$ &$0.458_{-0.002}^{+0.001}$ &$1.4 \pm 0.1$ &$0.842_{-0.001}^{+0.003}$ &$0.3_{-0.003}^{+0.008}$ &$0.47 \pm 0.01$ &$1.0_{-0.09}^{+0.02}$ &$0.2001_{-0.0001}^{+0.0034}$ &$4902.0_{-968.2}^{+98.0}$ &$1.98_{-0.01}^{+0.02}$ &$498.3_{-23.1}^{+1.7}$ &$0.178_{-0.002}^{+0.006}$ &725(130)\\ 
4701010401 & $0.209_{-0.005}^{+0.01}$ &$0.445 \pm 0.001$ &$1.9 \pm 0.1$ &$0.856 \pm 0.001$ &$0.399_{-0.004}^{+0.007}$ &$1.9 \pm 0.1$ &$1.09_{-0.05}^{+0.15}$ &$0.2003_{-0.0003}^{+0.0014}$ &$4961.7_{-156.3}^{+38.3}$ &$2.28_{-0.01}^{+0.02}$ &$491.2_{-73.3}^{+8.8}$ &$0.401_{-0.002}^{+0.004}$ &1764(133)\\ 
5050020204 & $0.12 \pm 0.02$ &$0.448_{-0.001}^{+0.002}$ &$2.9 \pm 0.2$ &$0.861_{-0.002}^{+0.001}$ &$0.42 \pm 0.01$ &$1.47_{-0.04}^{+0.03}$ &$2.9_{-0.5}^{+0.4}$ &$0.51 \pm 0.02$ &$181.8_{-25.4}^{+32.9}$ &$2.5 \pm 0.1$ &$378.3_{-178.2}^{+120.7}$ &$0.34 \pm 0.02$ &964(125)\\ 
5050020206 & $0.28_{-0.02}^{+0.01}$ &$0.444 \pm 0.002$ &$2.4 \pm 0.1$ &$0.857_{-0.001}^{+0.002}$ &$0.35 \pm 0.01$ &$1.52 \pm 0.01$ &$19.8 \pm 0.1$ &$0.63 \pm 0.004$ &$647.3_{-19.5}^{+17.2}$ &$3.99_{-0.03}^{+0.01}$ &$7.7_{-1.4}^{+6.6}$ &$0.34_{-0.04}^{+0.01}$ &1473(135)\\ 
5050020208 & $0.23_{-0.02}^{+0.01}$ &$0.443 \pm 0.001$ &$2.1 \pm 0.1$ &$0.859 \pm 0.001$ &$0.405_{-0.002}^{+0.009}$ &$1.45_{-0.01}^{+0.02}$ &$7.0_{-1.1}^{+0.1}$ &$0.55_{-0.02}^{+0.01}$ &$386.0_{-34.9}^{+24.8}$ &$2.85_{-0.19}^{+0.01}$ &$321.2_{-142.6}^{+178.3}$ &$0.38_{-0.01}^{+0.03}$ &2206(134)\\ 
5050020221 & $0.3_{-0.02}^{+0.01}$ &$0.444_{-0.001}^{+0.002}$ &$2.5 \pm 0.1$ &$0.858_{-0.002}^{+0.001}$ &$0.356_{-0.004}^{+0.008}$ &$1.47 \pm 0.01$ &$16.0 \pm 0.1$ &$0.597_{-0.003}^{+0.005}$ &$780.0_{-33.3}^{+21.8}$ &$3.99_{-0.02}^{+0.01}$ &$1.5_{-0.1}^{+0.4}$ &$0.53_{-0.09}^{+0.02}$ &1568(135)\\ 
5050020222 & $0.19 \pm 0.01$ &$0.449 \pm 0.001$ &$2.3 \pm 0.1$ &$0.858_{-0.001}^{+0.002}$ &$0.415_{-0.005}^{+0.004}$ &$1.62_{-0.03}^{+0.04}$ &$2.5 \pm 0.3$ &$0.53_{-0.06}^{+0.03}$ &$58.8_{-7.8}^{+26.1}$ &$2.54_{-0.05}^{+0.03}$ &$475.9_{-224.0}^{+24.0}$ &$0.42 \pm 0.01$ &1416(130)\\

\end{tabular}
\begin{tabular}{l|l|ll|ll|ll|ll|lll}
& \multicolumn{1}{c|}{\sc tbabs} &\multicolumn{2}{c|}{\sc edge 1} &\multicolumn{2}{c|}{\sc edge 2} &\multicolumn{2}{c|}{\sc bbody} &\multicolumn{2}{c|}{\sc diskbb}  &\multicolumn{3}{c}{\sc cutoffpl}  \\
OBSID & $N_{\rm H}$ (10$^{22}$ cm$^{-2}$)&E (keV) & $\tau_{max}$ & E (keV) & $\tau_{max}$ &kT (keV) & k$_{\mathrm{BB}}$ ($10^{-3}$) & kT (keV) & k$_{\mathrm{DBB}}$ & $\Gamma$ & E$_{\mathrm{cutoff}}$ (keV) & k$_{\mathrm{PL}}$ \\

\hline \hline
1050020115 & $0.48_{-0.02}^{+0.01}$ &$0.444_{-0.003}^{+0.002}$ &$1.3 \pm 0.1$ &$0.87 \pm 0.01$ &$0.12_{-0.01}^{+0.02}$ &$1.512_{-0.004}^{+0.019}$ &$15.0_{-0.5}^{+0.1}$ &$0.642_{-0.01}^{+0.004}$ &$435.4_{-34.8}^{+16.2}$ &$2.4 \pm 0.1$ &$2.13_{-0.13}^{+1.04}$ &$0.44_{-0.11}^{+0.03}$ \\ 
1050020116 & $0.307_{-0.004}^{+0.005}$ &$0.457_{-0.001}^{+0.005}$ &$0.736_{-0.084}^{+0.004}$ &$0.879_{-0.0005}^{+0.0041}$ &$0.214_{-0.003}^{+0.001}$ &$1.3_{-0.01}^{+0.02}$ &$6.7_{-0.3}^{+0.1}$ &$0.531_{-0.036}^{+0.002}$ &$487.2_{-79.9}^{+64.6}$ &$1.81_{-0.01}^{+0.04}$ &$81.8_{-6.9}^{+58.8}$ &$0.22_{-0.05}^{+0.01}$ \\ 
1050020117 & $0.37_{-0.005}^{+0.004}$ &$0.37 \pm 0.01$ &$1.19_{-0.05}^{+0.02}$ &$0.868 \pm 0.003$ &$0.217 \pm 0.003$ &$1.2 \pm 0.02$ &$2.57 \pm 0.02$ &$0.415_{-0.002}^{+0.004}$ &$696.7_{-25.5}^{+15.2}$ &$2.257_{-0.008}^{+0.004}$ &$200.0^\dagger$ &$0.2_{-0.002}^{+0.001}$ \\ 
1050020118 & $0.367_{-0.001}^{+0.003}$ &$0.364_{-0.008}^{+0.004}$ &$0.628_{-0.005}^{+0.014}$ &$0.865_{-0.004}^{+0.003}$ &$0.194_{-0.002}^{+0.004}$ &$1.27 \pm 0.01$ &$2.06_{-0.02}^{+0.03}$ &$0.2004_{-0.0004}^{+0.0012}$ &$3006.8_{-82.3}^{+49.9}$ &$2.34 \pm 0.01$ &$200.0^\dagger$ &$0.296_{-0.003}^{+0.004}$ \\ 
1050020119 & $0.48_{-0.04}^{+0.01}$ &$0.42_{-0.01}^{+0.03}$ &$1.4_{-0.2}^{+0.1}$ &$0.872_{-0.002}^{+0.004}$ &$0.18 \pm 0.01$ &$1.5 \pm 0.01$ &$10.9_{-0.2}^{+0.1}$ &$0.693_{-0.022}^{+0.005}$ &$228.6_{-17.0}^{+32.1}$ &$2.78_{-0.06}^{+0.02}$ &$2.1_{-0.1}^{+1.0}$ &$0.2_{-0.04}^{+0.07}$ \\ 
1050020121 & $0.3821_{-0.0003}^{+0.0002}$ &$0.3756_{-0.0002}^{+0.0001}$ &$0.8117_{-0.0004}^{+0.0005}$ &$0.8628_{-0.0003}^{+0.0002}$ &$0.2189 \pm 0.0001$ &$0.99 \pm 0.001$ &$2.582_{-0.002}^{+0.003}$ &$0.3782_{-0.0002}^{+0.0001}$ &$1893.73_{-1.02}^{+0.83}$ &$1.9434 \pm 0.0001$ &$200.0^\dagger$ &$0.0856 \pm 0.0001$ \\ 
1050020123 & $0.351 \pm 0.001$ &$0.382_{-0.003}^{+0.001}$ &$0.59 \pm 0.01$ &$0.866_{-0.001}^{+0.003}$ &$0.164_{-0.001}^{+0.002}$ &$1.07_{-0.02}^{+0.01}$ &$0.218_{-0.007}^{+0.003}$ &$0.29 \pm 0.01$ &$313.5_{-7.2}^{+12.0}$ &$2.182_{-0.004}^{+0.005}$ &$100.8_{-1.7}^{+1.3}$ &$0.319_{-0.002}^{+0.004}$ \\ 
1050020124 & $0.388_{-0.003}^{+0.002}$ &$0.3 \pm 0.01$ &$1.06 \pm 0.02$ &$0.859_{-0.001}^{+0.003}$ &$0.2_{-0.003}^{+0.002}$ &$0.94 \pm 0.02$ &$0.64_{-0.02}^{+0.03}$ &$0.343 \pm 0.004$ &$880.5_{-16.6}^{+11.4}$ &$2.14 \pm 0.01$ &$200.0^\dagger$ &$0.126_{-0.001}^{+0.002}$ \\ 
1050020125 & $0.405_{-0.013}^{+0.004}$ &$0.44 \pm 0.01$ &$0.79_{-0.02}^{+0.12}$ &$0.863_{-0.002}^{+0.003}$ &$0.185_{-0.002}^{+0.014}$ &$1.23_{-0.01}^{+0.12}$ &$2.0_{-0.1}^{+0.4}$ &$0.33_{-0.03}^{+0.01}$ &$1110.2_{-507.5}^{+136.4}$ &$2.27_{-0.02}^{+0.08}$ &$99.8_{-36.9}^{+21.4}$ &$0.23_{-0.01}^{+0.07}$ \\ 
1050020126 & $0.359_{-0.003}^{+0.002}$ &$0.38 \pm 0.01$ &$0.56_{-0.02}^{+0.03}$ &$0.87 \pm 0.003$ &$0.206_{-0.014}^{+0.002}$ &$1.3_{-0.02}^{+0.03}$ &$1.8 \pm 0.1$ &$0.221_{-0.009}^{+0.001}$ &$2994.6_{-148.3}^{+34.6}$ &$2.11 \pm 0.02$ &$24.7_{-2.1}^{+1.3}$ &$0.38 \pm 0.01$ \\ 
1050020127 & $0.374_{-0.002}^{+0.004}$ &$0.54 \pm 0.02$ &$0.027_{-0.013}^{+0.004}$ &$0.857_{-0.006}^{+0.002}$ &$0.17 \pm 0.01$ &$0.73 \pm 0.01$ &$1.4_{-0.2}^{+0.1}$ &$0.338_{-0.005}^{+0.001}$ &$1919.0_{-28.3}^{+60.1}$ &$1.97_{-0.02}^{+0.03}$ &$196.8_{-11.1}^{+3.2}$ &$0.12 \pm 0.01$ \\ 
1050020128 & $0.332 \pm 0.003$ &$0.43 \pm 0.01$ &$0.6 \pm 0.03$ &$0.873_{-0.004}^{+0.003}$ &$0.163_{-0.005}^{+0.006}$ &$0.84 \pm 0.02$ &$0.362_{-0.008}^{+0.001}$ &$0.367_{-0.003}^{+0.012}$ &$140.0_{-5.6}^{+2.8}$ &$2.16 \pm 0.01$ &$134.0_{-0.9}^{+2.6}$ &$0.3_{-0.004}^{+0.003}$ \\ 
1050020146 & $0.47_{-0.02}^{+0.01}$ &$0.45_{-0.012}^{+0.004}$ &$1.3 \pm 0.1$ &$0.864_{-0.003}^{+0.001}$ &$0.157_{-0.003}^{+0.009}$ &$1.54_{-0.03}^{+0.01}$ &$19.4_{-0.1}^{+0.3}$ &$0.68_{-0.02}^{+0.003}$ &$403.2_{-7.2}^{+69.7}$ &$2.79_{-0.06}^{+0.01}$ &$2.7_{-0.7}^{+0.6}$ &$0.26_{-0.07}^{+0.02}$ \\ 
1050020182 & $0.46 \pm 0.01$ &$0.444 \pm 0.003$ &$1.41_{-0.04}^{+0.09}$ &$0.871_{-0.003}^{+0.002}$ &$0.17 \pm 0.01$ &$1.5_{-0.01}^{+0.02}$ &$12.1 \pm 0.1$ &$0.7 \pm 0.01$ &$246.6_{-23.2}^{+9.9}$ &$2.798_{-0.022}^{+0.002}$ &$2.01_{-0.01}^{+0.63}$ &$0.16_{-0.04}^{+0.03}$ \\ 
1050020183 & $0.327 \pm 0.001$ &$0.368 \pm 0.001$ &$0.82_{-0.004}^{+0.003}$ &$0.867 \pm 0.001$ &$0.202_{-0.001}^{+0.002}$ &$1.52 \pm 0.01$ &$11.52_{-0.04}^{+0.05}$ &$0.73 \pm 0.001$ &$190.9_{-0.5}^{+0.4}$ &$2.77_{-0.01}^{+0.02}$ &$198.1_{-0.5}^{+0.9}$ &$0.1 \pm 0.0005$ \\ 
1050020184 & $0.3682_{-0.0004}^{+0.0001}$ &$0.3828_{-0.0001}^{+0.0003}$ &$0.8639_{-0.0006}^{+0.0002}$ &$0.8679_{-0.0008}^{+0.0003}$ &$0.21058_{-8e-05}^{+3e-05}$ &$1.3666_{-0.0005}^{+0.0013}$ &$4.041_{-0.006}^{+0.002}$ &$0.503_{-0.001}^{+0.0}$ &$469.5_{-0.4}^{+0.1}$ &$2.089_{-0.001}^{+0.002}$ &$50.42_{-0.03}^{+0.01}$ &$0.19974_{-4e-05}^{+1e-05}$ \\ 
1050020185 & $0.37 \pm 0.001$ &$0.366_{-0.005}^{+0.004}$ &$0.7 \pm 0.01$ &$0.8647 \pm 0.0001$ &$0.198_{-0.0002}^{+0.0001}$ &$0.95_{-0.003}^{+0.004}$ &$0.78 \pm 0.01$ &$0.365_{-0.002}^{+0.001}$ &$969.1_{-7.1}^{+9.7}$ &$2.13_{-0.003}^{+0.004}$ &$99.9_{-2.2}^{+1.7}$ &$0.144_{-0.002}^{+0.003}$ \\ 
1050020186 & $0.38 \pm 0.01$ &$0.38 \pm 0.01$ &$0.37 \pm 0.01$ &$0.861_{-0.005}^{+0.004}$ &$0.18_{-0.006}^{+0.003}$ &$0.61_{-0.04}^{+0.02}$ &$0.54_{-0.03}^{+0.05}$ &$0.28 \pm 0.01$ &$922.2_{-54.8}^{+40.9}$ &$2.14_{-0.02}^{+0.01}$ &$200.0^\dagger$ &$0.175 \pm 0.002$ \\ 
1050020187 & $0.398_{-0.007}^{+0.004}$ &$0.414_{-0.041}^{+0.003}$ &$0.74_{-0.03}^{+0.18}$ &$0.867 \pm 0.001$ &$0.2 \pm 0.004$ &$1.04_{-0.03}^{+0.06}$ &$1.74_{-0.22}^{+0.02}$ &$0.37_{-0.03}^{+0.01}$ &$1369.3_{-133.8}^{+99.5}$ &$2.17_{-0.02}^{+0.06}$ &$195.8_{-26.6}^{+4.2}$ &$0.17_{-0.01}^{+0.04}$ \\ 
1050020188 & $0.397_{-0.004}^{+0.015}$ &$0.39_{-0.02}^{+0.03}$ &$1.1 \pm 0.2$ &$0.864_{-0.001}^{+0.002}$ &$0.185_{-0.011}^{+0.002}$ &$1.35_{-0.07}^{+0.02}$ &$2.3_{-0.3}^{+0.1}$ &$0.38 \pm 0.02$ &$152.5_{-7.8}^{+346.3}$ &$2.29_{-0.06}^{+0.01}$ &$50.6_{-7.3}^{+3.5}$ &$0.21_{-0.02}^{+0.03}$ \\ 
1050020198 & $0.3695_{-0.0008}^{+0.0003}$ &$0.367 \pm 0.001$ &$1.177_{-0.002}^{+0.003}$ &$0.868_{-0.001}^{+0.002}$ &$0.2166_{-0.0008}^{+0.0003}$ &$1.19 \pm 0.01$ &$2.57 \pm 0.01$ &$0.415 \pm 0.001$ &$692.2 \pm 1.8$ &$2.256_{-0.005}^{+0.002}$ &$200.0^\dagger$ &$0.1997_{-0.0004}^{+0.0007}$ \\ 
1050020213 & $0.397 \pm 0.001$ &$0.36_{-0.001}^{+0.002}$ &$1.13 \pm 0.01$ &$0.864_{-0.002}^{+0.003}$ &$0.164_{-0.003}^{+0.002}$ &$1.51 \pm 0.01$ &$10.11_{-0.09}^{+0.04}$ &$0.694 \pm 0.003$ &$142.6_{-1.4}^{+0.7}$ &$2.152_{-0.005}^{+0.004}$ &$200.0^\dagger$ &$0.111 \pm 0.001$ \\ 
1050020214 & $0.49_{-0.02}^{+0.01}$ &$0.441_{-0.012}^{+0.003}$ &$1.3 \pm 0.1$ &$0.87_{-0.008}^{+0.003}$ &$0.156_{-0.003}^{+0.017}$ &$1.58_{-0.01}^{+0.02}$ &$18.8_{-0.3}^{+0.1}$ &$0.68 \pm 0.01$ &$373.6_{-38.3}^{+22.2}$ &$2.6_{-0.1}^{+0.2}$ &$2.6_{-0.2}^{+0.8}$ &$0.4 \pm 0.1$ \\ 
1050020218 & $0.36_{-0.01}^{+0.02}$ &$0.38 \pm 0.02$ &$0.9_{-0.2}^{+0.1}$ &$0.862_{-0.005}^{+0.002}$ &$0.19 \pm 0.01$ &$1.46_{-0.01}^{+0.05}$ &$3.8_{-0.6}^{+0.5}$ &$0.52_{-0.06}^{+0.05}$ &$124.3_{-77.4}^{+30.5}$ &$1.9 \pm 0.1$ &$8.3_{-1.5}^{+0.8}$ &$0.04_{-0.04}^{+0.01}$ \\ 
1050020222 & $0.344_{-0.009}^{+0.004}$ &$0.426_{-0.002}^{+0.003}$ &$0.79_{-0.05}^{+0.07}$ &$0.874 \pm 0.002$ &$0.225_{-0.002}^{+0.006}$ &$1.35_{-0.02}^{+0.03}$ &$2.6 \pm 0.1$ &$0.4_{-0.03}^{+0.02}$ &$268.7_{-248.5}^{+177.0}$ &$2.33_{-0.03}^{+0.04}$ &$161.4_{-10.0}^{+24.3}$ &$0.22 \pm 0.02$ \\ 
1050020224 & $0.376_{-0.003}^{+0.004}$ &$0.331_{-0.006}^{+0.003}$ &$0.95 \pm 0.02$ &$0.865_{-0.002}^{+0.005}$ &$0.191_{-0.003}^{+0.002}$ &$0.85_{-0.01}^{+0.02}$ &$1.11_{-0.01}^{+0.03}$ &$0.359_{-0.004}^{+0.003}$ &$1211.4_{-19.2}^{+14.4}$ &$2.05_{-0.02}^{+0.03}$ &$161.9 \pm 2.3$ &$0.116_{-0.0003}^{+0.0011}$ \\ 
1050020225 & $0.376_{-0.005}^{+0.003}$ &$0.366_{-0.003}^{+0.008}$ &$0.55_{-0.01}^{+0.02}$ &$0.86_{-0.002}^{+0.004}$ &$0.19 \pm 0.003$ &$0.75 \pm 0.01$ &$0.72 \pm 0.01$ &$0.338_{-0.003}^{+0.006}$ &$876.8_{-67.3}^{+40.8}$ &$2.1 \pm 0.01$ &$188.1_{-8.4}^{+10.1}$ &$0.12_{-0.003}^{+0.004}$ \\ 
1050020226 & $0.48_{-0.01}^{+0.02}$ &$0.448_{-0.003}^{+0.002}$ &$1.4 \pm 0.1$ &$0.867_{-0.009}^{+0.004}$ &$0.12_{-0.01}^{+0.02}$ &$1.5_{-0.01}^{+0.02}$ &$8.9_{-0.3}^{+0.1}$ &$0.72 \pm 0.01$ &$140.5_{-17.6}^{+10.7}$ &$2.6 \pm 0.1$ &$2.2_{-0.1}^{+0.7}$ &$0.43_{-0.05}^{+0.03}$ \\ 
1050020229 & $0.46_{-0.04}^{+0.01}$ &$0.4_{-0.03}^{+0.04}$ &$1.0_{-0.2}^{+0.3}$ &$0.857_{-0.005}^{+0.009}$ &$0.15_{-0.01}^{+0.02}$ &$1.36_{-0.01}^{+0.05}$ &$8.8_{-0.9}^{+1.9}$ &$0.54_{-0.01}^{+0.02}$ &$665.9_{-75.3}^{+34.0}$ &$2.3 \pm 0.1$ &$157.0_{-94.6}^{+40.4}$ &$0.24 \pm 0.04$ \\ 
1050020230 & $0.41 \pm 0.01$ &$0.426_{-0.004}^{+0.02}$ &$0.93_{-0.02}^{+0.04}$ &$0.866_{-0.003}^{+0.002}$ &$0.18 \pm 0.01$ &$1.32_{-0.04}^{+0.03}$ &$2.3 \pm 0.1$ &$0.21_{-0.01}^{+0.02}$ &$1513.3_{-153.5}^{+115.9}$ &$2.32_{-0.02}^{+0.01}$ &$104.7_{-14.5}^{+6.4}$ &$0.27 \pm 0.02$ \\ 
1050020232 & $0.353_{-0.01}^{+0.001}$ &$0.4_{-0.02}^{+0.01}$ &$0.7_{-0.1}^{+0.2}$ &$0.861_{-0.002}^{+0.005}$ &$0.195_{-0.006}^{+0.002}$ &$0.73_{-0.01}^{+0.11}$ &$0.47_{-0.15}^{+0.04}$ &$0.31_{-0.02}^{+0.03}$ &$813.7_{-300.6}^{+76.2}$ &$2.137_{-0.003}^{+0.035}$ &$104.9_{-22.0}^{+21.0}$ &$0.2_{-0.01}^{+0.04}$ \\ 
1050020236 & $0.48_{-0.03}^{+0.01}$ &$0.425_{-0.044}^{+0.003}$ &$1.4_{-0.1}^{+0.4}$ &$0.87_{-0.007}^{+0.004}$ &$0.15 \pm 0.02$ &$1.54_{-0.03}^{+0.01}$ &$16.0_{-0.7}^{+0.3}$ &$0.66 \pm 0.01$ &$421.6_{-54.1}^{+46.7}$ &$2.6_{-0.4}^{+0.1}$ &$3.2 \pm 0.9$ &$0.34_{-0.14}^{+0.02}$ \\ 
1050020241 & $0.359 \pm 0.002$ &$0.35_{-0.004}^{+0.015}$ &$0.48_{-0.01}^{+0.02}$ &$0.875_{-0.005}^{+0.003}$ &$0.1963_{-0.0003}^{+0.0091}$ &$1.233_{-0.031}^{+0.003}$ &$0.69_{-0.04}^{+0.03}$ &$0.263_{-0.003}^{+0.004}$ &$3547.7_{-73.6}^{+70.4}$ &$1.981_{-0.004}^{+0.015}$ &$22.8_{-1.4}^{+0.3}$ &$0.328_{-0.004}^{+0.011}$ \\ 
1050020242 & $0.374 \pm 0.001$ &$0.366_{-0.002}^{+0.003}$ &$0.56 \pm 0.01$ &$0.865 \pm 0.002$ &$0.179_{-0.001}^{+0.002}$ &$0.643_{-0.003}^{+0.002}$ &$0.59_{-0.005}^{+0.004}$ &$0.283 \pm 0.001$ &$1532.6_{-9.1}^{+22.5}$ &$2.067 \pm 0.002$ &$100.0_{-0.7}^{+0.4}$ &$0.2419_{-0.0008}^{+0.0004}$ \\ 
1050020243 & $0.37_{-0.004}^{+0.001}$ &$0.35 \pm 0.01$ &$0.5_{-0.03}^{+0.02}$ &$0.862_{-0.002}^{+0.004}$ &$0.18 \pm 0.01$ &$0.61_{-0.03}^{+0.02}$ &$0.58_{-0.04}^{+0.06}$ &$0.24 \pm 0.01$ &$2555.3_{-64.1}^{+24.8}$ &$2.07_{-0.02}^{+0.01}$ &$64.2_{-0.1}^{+0.2}$ &$0.243_{-0.001}^{+0.005}$ \\ 
1050020244 & $0.42 \pm 0.01$ &$0.38_{-0.01}^{+0.05}$ &$0.4 \pm 0.1$ &$0.864_{-0.003}^{+0.004}$ &$0.21 \pm 0.01$ &$0.85_{-0.01}^{+0.02}$ &$2.7_{-0.5}^{+0.1}$ &$0.367_{-0.011}^{+0.004}$ &$2315.2_{-157.6}^{+120.9}$ &$1.84_{-0.01}^{+0.12}$ &$180.8_{-9.6}^{+19.2}$ &$0.08_{-0.01}^{+0.04}$ \\ 
1050020252 & $0.43_{-0.01}^{+0.02}$ &$0.44_{-0.02}^{+0.01}$ &$0.5 \pm 0.1$ &$0.864_{-0.006}^{+0.001}$ &$0.157_{-0.004}^{+0.011}$ &$1.33_{-0.03}^{+0.04}$ &$12.1_{-1.0}^{+0.9}$ &$0.54 \pm 0.01$ &$992.3_{-96.5}^{+90.3}$ &$1.79_{-0.01}^{+0.07}$ &$50.2_{-5.8}^{+8.4}$ &$0.24_{-0.02}^{+0.03}$ \\ 
1050020255 & $0.472_{-0.014}^{+0.005}$ &$0.4424_{-0.0026}^{+0.0005}$ &$1.5 \pm 0.1$ &$0.875_{-0.006}^{+0.001}$ &$0.146_{-0.002}^{+0.014}$ &$1.58 \pm 0.01$ &$17.7_{-0.3}^{+0.1}$ &$0.72 \pm 0.01$ &$334.8_{-34.9}^{+8.1}$ &$2.77_{-0.14}^{+0.03}$ &$2.2_{-0.2}^{+0.6}$ &$0.22_{-0.05}^{+0.08}$ \\ 
1050020256 & $0.47 \pm 0.01$ &$0.446_{-0.004}^{+0.001}$ &$1.4 \pm 0.1$ &$0.873 \pm 0.003$ &$0.16 \pm 0.01$ &$1.55_{-0.02}^{+0.01}$ &$11.2_{-0.2}^{+0.1}$ &$0.74_{-0.02}^{+0.01}$ &$170.0_{-14.9}^{+19.1}$ &$2.795_{-0.055}^{+0.005}$ &$2.3_{-0.3}^{+0.6}$ &$0.36_{-0.04}^{+0.06}$ \\ 
1050020257 & $0.466_{-0.014}^{+0.003}$ &$0.44_{-0.002}^{+0.001}$ &$1.44_{-0.06}^{+0.05}$ &$0.874_{-0.003}^{+0.001}$ &$0.158_{-0.004}^{+0.012}$ &$1.56 \pm 0.01$ &$14.8 \pm 0.1$ &$0.72 \pm 0.01$ &$275.6_{-19.3}^{+12.5}$ &$2.78_{-0.1}^{+0.02}$ &$2.1_{-0.1}^{+0.3}$ &$0.15_{-0.02}^{+0.07}$ \\ 
1050020269 & $0.49_{-0.02}^{+0.01}$ &$0.4_{-0.01}^{+0.03}$ &$1.7_{-0.3}^{+0.1}$ &$0.871_{-0.003}^{+0.005}$ &$0.16_{-0.01}^{+0.02}$ &$1.55_{-0.01}^{+0.02}$ &$10.7_{-0.4}^{+0.1}$ &$0.7_{-0.01}^{+0.02}$ &$197.4_{-41.5}^{+2.3}$ &$2.77_{-0.2}^{+0.03}$ &$2.6_{-0.6}^{+0.5}$ &$0.33_{-0.01}^{+0.11}$ \\ 
4701010101 & $0.39_{-0.01}^{+0.03}$ &$0.45 \pm 0.01$ &$0.6_{-0.2}^{+0.1}$ &$0.871_{-0.006}^{+0.002}$ &$0.21 \pm 0.01$ &$0.98_{-0.06}^{+0.01}$ &$2.3_{-0.2}^{+0.3}$ &$0.358_{-0.004}^{+0.029}$ &$2109.4_{-194.3}^{+66.5}$ &$1.9 \pm 0.1$ &$183.7_{-17.2}^{+15.8}$ &$0.05_{-0.02}^{+0.01}$ \\ 
4701010201 & $0.393_{-0.005}^{+0.008}$ &$0.437_{-0.002}^{+0.003}$ &$1.24_{-0.03}^{+0.04}$ &$0.872 \pm 0.001$ &$0.19 \pm 0.01$ &$1.44_{-0.02}^{+0.04}$ &$1.9 \pm 0.1$ &$0.3 \pm 0.04$ &$404.1_{-69.6}^{+223.5}$ &$2.49_{-0.04}^{+0.03}$ &$123.8_{-44.1}^{+16.3}$ &$0.28_{-0.01}^{+0.02}$ \\ 
4701010301 & $0.326 \pm 0.005$ &$0.4 \pm 0.01$ &$0.47 \pm 0.02$ &$0.86 \pm 0.01$ &$0.138_{-0.003}^{+0.006}$ &$0.47_{-0.01}^{+0.02}$ &$0.47 \pm 0.01$ &$0.55 \pm 0.02$ &$22.4_{-1.4}^{+1.7}$ &$2.03 \pm 0.01$ &$67.4_{-1.1}^{+2.3}$ &$0.189_{-0.002}^{+0.003}$ \\ 
4701010302 & $0.293_{-0.001}^{+0.003}$ &$0.46_{-0.002}^{+0.001}$ &$0.29_{-0.004}^{+0.008}$ &$0.875_{-0.001}^{+0.003}$ &$0.145_{-0.002}^{+0.001}$ &$0.586_{-0.001}^{+0.005}$ &$1.28_{-0.02}^{+0.01}$ &$0.3709_{-0.0004}^{+0.0026}$ &$543.4_{-8.0}^{+3.9}$ &$1.77 \pm 0.01$ &$101.4_{-1.7}^{+3.0}$ &$0.1164_{-0.0004}^{+0.0015}$ \\ 
4701010401 & $0.365_{-0.002}^{+0.003}$ &$0.375_{-0.011}^{+0.004}$ &$0.48_{-0.01}^{+0.02}$ &$0.866_{-0.002}^{+0.003}$ &$0.162_{-0.002}^{+0.007}$ &$1.11_{-0.01}^{+0.03}$ &$0.2 \pm 0.01$ &$0.248_{-0.005}^{+0.006}$ &$784.5_{-17.5}^{+37.0}$ &$2.19 \pm 0.01$ &$100.3_{-1.0}^{+1.1}$ &$0.321_{-0.001}^{+0.002}$ \\ 
5050020204 & $0.321_{-0.002}^{+0.003}$ &$0.358 \pm 0.004$ &$0.72 \pm 0.02$ &$0.876_{-0.005}^{+0.003}$ &$0.199_{-0.003}^{+0.008}$ &$1.14 \pm 0.03$ &$1.39 \pm 0.04$ &$0.243_{-0.004}^{+0.006}$ &$3003.5_{-72.4}^{+82.9}$ &$2.08 \pm 0.01$ &$59.3_{-0.7}^{+1.0}$ &$0.215_{-0.002}^{+0.003}$ \\ 
5050020206 & $0.482_{-0.029}^{+0.004}$ &$0.413_{-0.002}^{+0.033}$ &$1.4_{-0.2}^{+0.1}$ &$0.867 \pm 0.004$ &$0.14_{-0.01}^{+0.02}$ &$1.56_{-0.01}^{+0.02}$ &$19.4_{-0.4}^{+0.2}$ &$0.69 \pm 0.01$ &$398.4_{-37.9}^{+21.1}$ &$2.7 \pm 0.1$ &$2.3_{-0.3}^{+1.5}$ &$0.01_{-0.01}^{+0.07}$ \\ 
5050020208 & $0.317 \pm 0.002$ &$0.42_{-0.007}^{+0.003}$ &$0.563_{-0.002}^{+0.015}$ &$0.875_{-0.002}^{+0.001}$ &$0.215_{-0.002}^{+0.008}$ &$1.16 \pm 0.01$ &$2.8 \pm 0.1$ &$0.35_{-0.03}^{+0.02}$ &$217.3_{-60.7}^{+140.0}$ &$2.14 \pm 0.01$ &$166.5_{-11.7}^{+33.5}$ &$0.273_{-0.015}^{+0.001}$ \\ 
5050020221 & $0.47 \pm 0.01$ &$0.39_{-0.01}^{+0.04}$ &$1.791_{-0.516}^{+0.004}$ &$0.877_{-0.007}^{+0.005}$ &$0.14 \pm 0.01$ &$1.5_{-0.02}^{+0.01}$ &$15.4_{-0.7}^{+0.1}$ &$0.64_{-0.03}^{+0.01}$ &$410.1_{-41.6}^{+69.7}$ &$2.3_{-0.2}^{+0.1}$ &$2.2_{-0.2}^{+1.3}$ &$0.2 \pm 0.1$ \\ 
5050020222 & $0.3079_{-0.0003}^{+0.0022}$ &$0.4 \pm 0.01$ &$0.74_{-0.07}^{+0.04}$ &$0.874_{-0.003}^{+0.001}$ &$0.2275_{-0.001}^{+0.0004}$ &$1.08_{-0.02}^{+0.01}$ &$0.8 \pm 0.1$ &$0.254_{-0.002}^{+0.003}$ &$2977.4_{-100.5}^{+101.5}$ &$1.97_{-0.01}^{+0.02}$ &$29.1_{-2.8}^{+5.7}$ &$0.235_{-0.006}^{+0.002}$ \\

\end{tabular}
\begin{tabular}{l|ll|lllll|l}
& \multicolumn{2}{c|}{\sc relconv} &\multicolumn{5}{c}{\xillverco} \\
OBSID & q &\rin (\risco) & A$_{CO}$ & frac & kT$_{\mathrm{xill}}$ ( 10$^{-2}$ keV) & k$_{\mathrm{\xillverco}}$ (10$^{-9}$) & $\log\xi$ &$\chi^2$ (dof) \\

\hline \hline

1050020115 & $3.8_{-0.3}^{+0.2}$ &$1.03_{-0.03}^{+0.08}$ &$3.3 \pm 0.6$ &$0.011_{-0.001}^{+0.002}$ &$9.992_{-0.008}^{+0.004}$ &$50.5_{-5.3}^{+0.7}$ &$2.14 \pm 0.02$ &292(127)\\ 
1050020116 & $2.842_{-0.001}^{+0.084}$ &$1.002_{-0.002}^{+0.197}$ &$24.6_{-1.8}^{+1.3}$ &$0.05_{-0.005}^{+0.014}$ &$10.18_{-0.04}^{+0.11}$ &$4.1_{-0.4}^{+0.5}$ &$2.84 \pm 0.04$ &307(125)\\ 
1050020117 & $2.64_{-0.04}^{+0.08}$ &$1.00089_{-2e-05}^{+3e-05}$ &$19.8_{-0.2}^{+0.4}$ &$0.05 \pm 0.001$ &$10.048_{-0.004}^{+0.005}$ &$6.41_{-0.08}^{+0.04}$ &$2.82 \pm 0.01$ &218(121)\\ 
1050020118 & $2.57 \pm 0.01$ &$1.004_{-0.004}^{+0.024}$ &$290.1_{-0.8}^{+2.2}$ &$0.022 \pm 0.001$ &$11.14_{-0.03}^{+0.04}$ &$1.22_{-0.03}^{+0.02}$ &$2.64 \pm 0.01$ &208(118)\\ 
1050020119 & $3.0_{-0.2}^{+0.3}$ &$1.1 \pm 0.1$ &$14.0_{-2.9}^{+6.1}$ &$0.022_{-0.004}^{+0.001}$ &$10.014 \pm 0.002$ &$43.3 \pm 3.1$ &$2.5 \pm 0.1$ &265(126)\\ 
1050020121 & $2.589 \pm 0.001$ &$1.0001_{-0.0001}^{+0.0002}$ &$13.73_{-0.005}^{+0.004}$ &$0.04963 \pm 1e-05$ &$10.024 \pm 0.001$ &$8.908 \pm 0.002$ &$2.8113 \pm 0.0001$ &183(121)\\ 
1050020123 & $2.62 \pm 0.01$ &$1.001_{-0.001}^{+0.038}$ &$59.3_{-1.2}^{+1.5}$ &$0.38_{-0.001}^{+0.006}$ &$6.45_{-0.1}^{+0.05}$ &$1.69_{-0.02}^{+0.04}$ &$2.93 \pm 0.01$ &307(132)\\ 
1050020124 & $2.52 \pm 0.03$ &$1.01_{-0.01}^{+0.02}$ &$17.1_{-0.4}^{+0.3}$ &$0.118 \pm 0.001$ &$9.9 \pm 0.1$ &$4.6 \pm 0.1$ &$3.17 \pm 0.01$ &271(132)\\ 
1050020125 & $2.68_{-0.03}^{+0.09}$ &$1.04_{-0.04}^{+0.09}$ &$15.0_{-1.0}^{+2.3}$ &$0.033_{-0.003}^{+0.001}$ &$10.035_{-0.002}^{+0.006}$ &$14.6_{-0.8}^{+1.2}$ &$2.63 \pm 0.04$ &446(132)\\ 
1050020126 & $2.76_{-0.11}^{+0.03}$ &$1.21_{-0.09}^{+0.02}$ &$248.8_{-4.9}^{+7.3}$ &$0.0159_{-4e-05}^{+0.00019}$ &$10.41_{-0.02}^{+0.03}$ &$4.2 \pm 0.1$ &$2.383 \pm 0.002$ &218(123)\\ 
1050020127 & $2.6_{-0.2}^{+0.1}$ &$1.4_{-0.4}^{+0.1}$ &$58.3_{-2.5}^{+5.2}$ &$0.58_{-0.04}^{+0.06}$ &$8.9 \pm 0.2$ &$1.0 \pm 0.1$ &$3.66 \pm 0.03$ &263(130)\\ 
1050020128 & $2.63_{-0.02}^{+0.05}$ &$1.001_{-0.001}^{+0.003}$ &$44.6_{-0.9}^{+0.5}$ &$0.088 \pm 0.001$ &$9.9_{-0.4}^{+0.1}$ &$1.4_{-0.1}^{+0.2}$ &$3.04 \pm 0.03$ &259(125)\\ 
1050020146 & $3.06_{-0.23}^{+0.04}$ &$1.05_{-0.05}^{+0.21}$ &$5.83_{-0.81}^{+7.05}$ &$0.026_{-0.001}^{+0.003}$ &$10.003 \pm 0.001$ &$39.1_{-4.8}^{+0.5}$ &$2.53 \pm 0.02$ &276(130)\\ 
1050020182 & $3.3 \pm 0.2$ &$1.02_{-0.02}^{+0.09}$ &$8.4_{-2.8}^{+2.9}$ &$0.022_{-0.002}^{+0.001}$ &$10.016 \pm 0.001$ &$44.4_{-1.5}^{+2.5}$ &$2.46 \pm 0.04$ &496(135)\\ 
1050020183 & $2.58 \pm 0.01$ &$1.001 \pm 0.001$ &$275.2_{-0.5}^{+0.6}$ &$0.01405_{-3e-05}^{+4e-05}$ &$11.03_{-0.03}^{+0.06}$ &$2.2 \pm 0.1$ &$2.43 \pm 0.003$ &650(143)\\ 
1050020184 & $2.6584_{-0.0011}^{+0.0004}$ &$1.00003_{-3e-05}^{+0.0001}$ &$20.435_{-0.003}^{+0.009}$ &$0.06391_{-3e-05}^{+1e-05}$ &$10.079_{-0.001}^{+0.002}$ &$5.67_{-0.005}^{+0.002}$ &$2.9306 \pm 0.0002$ &285(126)\\ 
1050020185 & $2.61_{-0.02}^{+0.01}$ &$1.05_{-0.04}^{+0.03}$ &$23.0_{-0.2}^{+0.3}$ &$0.1274_{-0.0003}^{+0.0002}$ &$9.998 \pm 0.001$ &$3.01_{-0.03}^{+0.02}$ &$3.216 \pm 0.001$ &177(127)\\ 
1050020186 & $2.48 \pm 0.04$ &$1.11_{-0.02}^{+0.01}$ &$19.5_{-0.9}^{+1.6}$ &$0.09_{-0.0}^{+0.01}$ &$9.8_{-0.1}^{+0.2}$ &$2.6_{-0.4}^{+0.2}$ &$3.02 \pm 0.03$ &177(124)\\ 
1050020187 & $2.65 \pm 0.03$ &$1.01_{-0.01}^{+0.18}$ &$15.1_{-0.5}^{+2.7}$ &$0.037_{-0.002}^{+0.003}$ &$10.02_{-0.01}^{+0.02}$ &$10.7_{-1.9}^{+0.4}$ &$2.69 \pm 0.03$ &303(129)\\ 
1050020188 & $2.68_{-0.01}^{+0.04}$ &$1.01_{-0.01}^{+0.13}$ &$15.0_{-1.6}^{+0.5}$ &$0.035_{-0.005}^{+0.001}$ &$10.057_{-0.02}^{+0.003}$ &$12.8_{-0.7}^{+2.7}$ &$2.7 \pm 0.1$ &236(130)\\ 
1050020198 & $2.65 \pm 0.01$ &$1.001_{-0.001}^{+0.003}$ &$19.8_{-0.08}^{+0.04}$ &$0.0495 \pm 0.0002$ &$10.049_{-0.002}^{+0.001}$ &$6.39_{-0.02}^{+0.01}$ &$2.815 \pm 0.001$ &218(121)\\ 
1050020213 & $2.74 \pm 0.02$ &$1.115 \pm 0.003$ &$13.9 \pm 0.1$ &$0.0435_{-0.0003}^{+0.0002}$ &$10.089 \pm 0.001$ &$12.5 \pm 0.1$ &$2.765 \pm 0.003$ &293(133)\\ 
1050020214 & $3.1 \pm 0.2$ &$1.04_{-0.04}^{+0.17}$ &$5.1_{-0.5}^{+2.8}$ &$0.018_{-0.002}^{+0.003}$ &$9.6_{-0.3}^{+0.2}$ &$55.6_{-8.2}^{+2.7}$ &$2.29 \pm 0.05$ &303(131)\\ 
1050020218 & $2.6 \pm 0.1$ &$1.01_{-0.01}^{+0.16}$ &$14.8_{-1.9}^{+0.6}$ &$0.051_{-0.002}^{+0.005}$ &$10.09_{-0.02}^{+0.01}$ &$7.7_{-0.3}^{+1.1}$ &$2.84 \pm 0.02$ &202(118)\\ 
1050020222 & $2.6_{-0.0}^{+0.02}$ &$1.02_{-0.02}^{+0.11}$ &$31.2_{-1.1}^{+2.9}$ &$0.06 \pm 0.01$ &$10.14_{-0.01}^{+0.03}$ &$4.2_{-0.4}^{+0.3}$ &$2.9 \pm 0.1$ &257(122)\\ 
1050020224 & $2.59_{-0.05}^{+0.04}$ &$1.01_{-0.01}^{+0.05}$ &$16.5 \pm 0.3$ &$0.069_{-0.001}^{+0.002}$ &$9.99_{-0.11}^{+0.01}$ &$5.0_{-0.1}^{+0.2}$ &$2.95 \pm 0.01$ &169(122)\\ 
1050020225 & $2.57 \pm 0.03$ &$1.1 \pm 0.02$ &$15.2_{-0.3}^{+0.4}$ &$0.098 \pm 0.001$ &$9.1 \pm 0.05$ &$5.0 \pm 0.1$ &$2.94 \pm 0.01$ &191(128)\\ 
1050020226 & $3.6 \pm 0.2$ &$1.03_{-0.03}^{+0.13}$ &$3.0_{-0.5}^{+0.3}$ &$0.0103_{-0.0002}^{+0.0003}$ &$10.011 \pm 0.001$ &$48.7_{-3.6}^{+2.2}$ &$2.13 \pm 0.01$ &369(130)\\ 
1050020229 & $2.8 \pm 0.2$ &$1.2 \pm 0.2$ &$9.0_{-2.2}^{+2.6}$ &$0.027_{-0.003}^{+0.002}$ &$9.8_{-0.3}^{+0.2}$ &$28.4_{-4.0}^{+4.3}$ &$2.5 \pm 0.1$ &271(128)\\ 
1050020230 & $2.76_{-0.05}^{+0.1}$ &$1.1 \pm 0.1$ &$15.9_{-1.2}^{+1.3}$ &$0.029_{-0.003}^{+0.001}$ &$10.046_{-0.005}^{+0.003}$ &$14.8_{-1.2}^{+2.0}$ &$2.59 \pm 0.04$ &358(131)\\ 
1050020232 & $2.58_{-0.01}^{+0.03}$ &$1.03_{-0.03}^{+0.08}$ &$20.1_{-0.4}^{+3.2}$ &$0.08_{-0.01}^{+0.02}$ &$10.0 \pm 0.02$ &$3.0_{-0.5}^{+0.2}$ &$3.0 \pm 0.1$ &187(127)\\ 
1050020236 & $3.1 \pm 0.2$ &$1.05_{-0.05}^{+0.13}$ &$5.5_{-0.94}^{+5.05}$ &$0.02_{-0.001}^{+0.005}$ &$9.87_{-0.04}^{+0.06}$ &$47.3_{-9.5}^{+0.7}$ &$2.4 \pm 0.03$ &242(127)\\ 
1050020241 & $2.66_{-0.13}^{+0.03}$ &$1.15_{-0.15}^{+0.01}$ &$298.7_{-3.7}^{+6.4}$ &$0.0238_{-0.0003}^{+0.0008}$ &$10.82_{-0.12}^{+0.02}$ &$1.42_{-0.02}^{+0.12}$ &$2.62 \pm 0.01$ &184(120)\\ 
1050020242 & $2.52_{-0.02}^{+0.03}$ &$1.0028_{-0.0003}^{+0.0004}$ &$21.2 \pm 0.1$ &$0.07 \pm 0.001$ &$9.99_{-0.04}^{+0.01}$ &$3.46_{-0.03}^{+0.02}$ &$2.96 \pm 0.01$ &192(131)\\ 
1050020243 & $2.54_{-0.01}^{+0.04}$ &$1.08_{-0.01}^{+0.03}$ &$25.0_{-1.1}^{+1.7}$ &$0.099_{-0.004}^{+0.003}$ &$9.7_{-0.2}^{+0.1}$ &$2.3 \pm 0.1$ &$3.06 \pm 0.02$ &152(130)\\ 
1050020244 & $2.61_{-0.06}^{+0.05}$ &$1.1 \pm 0.1$ &$12.7_{-0.6}^{+1.3}$ &$0.043_{-0.005}^{+0.002}$ &$9.929_{-0.008}^{+0.002}$ &$11.9 \pm 1.2$ &$2.7 \pm 0.1$ &212(131)\\ 
1050020252 & $2.7 \pm 0.1$ &$1.1_{-0.1}^{+0.3}$ &$10.85_{-1.001}^{+0.923}$ &$0.036_{-0.002}^{+0.004}$ &$10.004_{-0.01}^{+0.001}$ &$20.3_{-2.3}^{+1.7}$ &$2.67 \pm 0.03$ &499(138)\\ 
1050020255 & $3.5_{-0.3}^{+0.2}$ &$1.1 \pm 0.1$ &$5.8_{-1.0}^{+2.4}$ &$0.02_{-0.002}^{+0.001}$ &$10.0137_{-0.0004}^{+0.0008}$ &$59.9_{-5.6}^{+0.3}$ &$2.42 \pm 0.04$ &413(134)\\ 
1050020256 & $3.7_{-0.3}^{+0.7}$ &$1.01_{-0.01}^{+0.2}$ &$5.1_{-0.4}^{+1.9}$ &$0.018 \pm 0.002$ &$10.017 \pm 0.001$ &$53.4_{-4.4}^{+3.5}$ &$2.4 \pm 0.1$ &338(131)\\ 
1050020257 & $3.5_{-0.3}^{+0.1}$ &$1.02_{-0.02}^{+0.06}$ &$6.3_{-1.4}^{+3.3}$ &$0.021 \pm 0.001$ &$10.018 \pm 0.001$ &$54.5_{-3.8}^{+0.4}$ &$2.44 \pm 0.03$ &663(143)\\ 
1050020269 & $3.4 \pm 0.3$ &$1.1_{-0.1}^{+0.2}$ &$5.0_{-0.2}^{+3.5}$ &$0.021_{-0.004}^{+0.001}$ &$10.009 \pm 0.001$ &$44.8_{-4.2}^{+3.0}$ &$2.4 \pm 0.1$ &189(125)\\ 
4701010101 & $2.7 \pm 0.1$ &$1.01_{-0.01}^{+0.12}$ &$11.4_{-1.9}^{+0.3}$ &$0.032_{-0.003}^{+0.001}$ &$10.029_{-0.042}^{+0.001}$ &$13.5_{-0.3}^{+2.7}$ &$2.62 \pm 0.04$ &319(127)\\ 
4701010201 & $2.9 \pm 0.1$ &$1.01_{-0.01}^{+0.06}$ &$14.4_{-2.1}^{+1.1}$ &$0.019 \pm 0.001$ &$10.008_{-0.005}^{+0.002}$ &$17.2_{-1.0}^{+2.2}$ &$2.39 \pm 0.03$ &507(128)\\ 
4701010301 & $2.6 \pm 0.1$ &$1.5_{-0.1}^{+0.2}$ &$33.4_{-2.8}^{+2.2}$ &$0.038_{-0.0011}^{+0.0004}$ &$9.9 \pm 0.1$ &$1.3 \pm 0.1$ &$2.67 \pm 0.01$ &125(117)\\ 
4701010302 & $2.48_{-0.03}^{+0.01}$ &$1.004_{-0.004}^{+0.055}$ &$30.5_{-0.9}^{+0.5}$ &$0.04_{-0.003}^{+0.002}$ &$10.005_{-0.031}^{+0.002}$ &$1.2 \pm 0.1$ &$2.72 \pm 0.03$ &182(124)\\ 
4701010401 & $2.59_{-0.02}^{+0.03}$ &$1.063_{-0.003}^{+0.01}$ &$60.7_{-0.6}^{+1.1}$ &$0.4 \pm 0.01$ &$6.6 \pm 0.1$ &$1.57_{-0.04}^{+0.05}$ &$2.99 \pm 0.02$ &287(132)\\ 
5050020204 & $2.6_{-0.04}^{+0.05}$ &$1.02_{-0.02}^{+0.05}$ &$255.4_{-5.2}^{+5.5}$ &$0.021 \pm 0.0002$ &$11.3 \pm 0.1$ &$0.94_{-0.04}^{+0.07}$ &$2.64 \pm 0.01$ &243(119)\\ 
5050020206 & $2.9_{-0.1}^{+0.4}$ &$1.04_{-0.04}^{+0.27}$ &$5.0_{-0.2}^{+0.5}$ &$0.028_{-0.004}^{+0.002}$ &$10.0113_{-0.0001}^{+0.0026}$ &$42.9_{-7.0}^{+2.7}$ &$2.6 \pm 0.1$ &383(129)\\ 
5050020208 & $2.684_{-0.003}^{+0.037}$ &$1.002_{-0.002}^{+0.124}$ &$198.9_{-22.3}^{+6.5}$ &$0.0147_{-0.0003}^{+0.0015}$ &$10.4 \pm 0.1$ &$4.6 \pm 0.6$ &$2.35 \pm 0.01$ &475(128)\\ 
5050020221 & $3.4_{-0.3}^{+0.2}$ &$1.1 \pm 0.1$ &$4.79_{-0.46}^{+2.02}$ &$0.017_{-0.001}^{+0.004}$ &$10.008 \pm 0.003$ &$45.1_{-5.5}^{+1.2}$ &$2.33 \pm 0.04$ &425(129)\\ 
5050020222 & $2.69 \pm 0.02$ &$1.005_{-0.004}^{+0.072}$ &$257.3_{-18.8}^{+7.8}$ &$0.0143_{-0.0002}^{+0.0014}$ &$10.4 \pm 0.1$ &$2.4_{-0.3}^{+0.6}$ &$2.34 \pm 0.01$ &331(124)\\

\end{tabular}
\begin{tabular}{l|lllll|ll}
& \multicolumn{5}{c}{\sc Fluxes ($10^{-10}$ \fluxcgs)} \\
OBSID & Blackbody & Disk Blackbody & Powerlaw & \xillverco & Total & Line energy (keV) &EW (eV)\\

\hline \hline
1050020115 & $12.32 \pm 0.03$ &$12.32 \pm 0.01$ &$8.05 \pm 0.02$ &$11.42 \pm 0.03$ &$36.76 \pm 0.02$ &$0.684_{-0.003}^{+0.002}$ &$39.1 \pm 2.9$\\ 
1050020116 & $5.62 \pm 0.03$ &$5.57 \pm 0.01$ &$19.76 \pm 0.04$ &$13.95 \pm 0.02$ &$42.38 \pm 0.03$ &$0.688_{-0.003}^{+0.004}$ &$54.1 \pm 0.8$\\ 
1050020117 & $2.15 \pm 0.02$ &$3.01 \pm 0.01$ &$9.98 \pm 0.02$ &$10.16 \pm 0.02$ &$23.15 \pm 0.02$ &$0.6931_{-0.0003}^{+0.0104}$ &$15.8_{-7.6}^{+13.1}$\\ 
1050020118 & $1.73 \pm 0.02$ &$0.36 \pm 0.01$ &$13.58 \pm 0.02$ &$6.18 \pm 0.02$ &$20.68 \pm 0.02$ &$0.692_{-0.004}^{+0.002}$ &$58.5_{-0.8}^{+0.9}$\\ 
1050020119 & $9.15 \pm 0.02$ &$9.27 \pm 0.01$ &$3.8 \pm 0.02$ &$13.83 \pm 0.02$ &$29.57 \pm 0.02$ &$0.695_{-0.002}^{+0.003}$ &$52.7 \pm 0.8$\\ 
1050020121 & $2.15 \pm 0.02$ &$5.34 \pm 0.02$ &$6.56 \pm 0.04$ &$13.59 \pm 0.03$ &$25.81 \pm 0.03$ &$0.694_{-0.004}^{+0.003}$ &$53.8 \pm 1.1$\\ 
1050020123 & $0.18 \pm 0.01$ &$0.24 \pm 0.01$ &$16.75 \pm 0.01$ &$2.66 \pm 0.01$ &$18.94 \pm 0.01$ &$0.684_{-0.003}^{+0.004}$ &$33.5_{-8.1}^{+8.2}$\\ 
1050020124 & $0.54 \pm 0.01$ &$1.57 \pm 0.01$ &$7.32 \pm 0.01$ &$13.06 \pm 0.01$ &$21.37 \pm 0.01$ &$0.686_{-0.002}^{+0.003}$ &$50.4_{-0.4}^{+0.5}$\\ 
1050020125 & $1.96 \pm 0.01$ &$0.73 \pm 0.01$ &$13.59 \pm 0.01$ &$13.11 \pm 0.01$ &$26.1 \pm 0.01$ &$0.743_{-0.002}^{+0.003}$ &$120.3 \pm 0.5$\\ 
1050020126 & $1.54 \pm 0.02$ &$0.58 \pm 0.01$ &$17.61 \pm 0.02$ &$7.23 \pm 0.02$ &$25.44 \pm 0.02$ &$0.667 \pm 0.002$ &$48.4 \pm 1.2$\\ 
1050020127 & $1.17 \pm 0.01$ &$3.17 \pm 0.01$ &$9.46 \pm 0.02$ &$8.81 \pm 0.02$ &$22.2 \pm 0.01$ &$0.689_{-0.003}^{+0.002}$ &$53.0 \pm 0.7$\\ 
1050020128 & $0.3 \pm 0.01$ &$0.37 \pm 0.01$ &$16.5 \pm 0.02$ &$2.49 \pm 0.01$ &$18.6 \pm 0.02$ &$0.687_{-0.002}^{+0.006}$ &$49.7_{-16.1}^{+50.1}$\\ 
1050020146 & $16.36 \pm 0.04$ &$15.51 \pm 0.02$ &$4.53 \pm 0.03$ &$13.71 \pm 0.03$ &$42.04 \pm 0.03$ &$0.692_{-0.003}^{+0.002}$ &$51.5 \pm 1.8$\\ 
1050020182 & $10.09 \pm 0.02$ &$10.35 \pm 0.01$ &$3.26 \pm 0.01$ &$16.08 \pm 0.02$ &$32.01 \pm 0.01$ &$0.6856_{-0.0005}^{+0.0004}$ &$55.4 \pm 0.8$\\ 
1050020183 & $9.64 \pm 0.02$ &$9.73 \pm 0.01$ &$3.39 \pm 0.01$ &$7.47 \pm 0.01$ &$28.48 \pm 0.01$ &$0.693 \pm 0.001$ &$49.9 \pm 0.4$\\ 
1050020184 & $3.38 \pm 0.03$ &$4.79 \pm 0.02$ &$10.91 \pm 0.03$ &$14.28 \pm 0.03$ &$31.15 \pm 0.02$ &$0.695 \pm 0.003$ &$47.4_{-3.6}^{+19.9}$\\ 
1050020185 & $0.65 \pm 0.01$ &$2.31 \pm 0.01$ &$8.04 \pm 0.02$ &$9.43 \pm 0.02$ &$19.28 \pm 0.01$ &$0.694 \pm 0.003$ &$61.9 \pm 1.7$\\ 
1050020186 & $0.46 \pm 0.01$ &$0.62 \pm 0.01$ &$10.19 \pm 0.02$ &$5.22 \pm 0.01$ &$15.9 \pm 0.01$ &$0.691_{-0.004}^{+0.001}$ &$48.2 \pm 1.0$\\ 
1050020187 & $1.36 \pm 0.01$ &$3.02 \pm 0.01$ &$10.7 \pm 0.02$ &$10.94 \pm 0.02$ &$23.96 \pm 0.02$ &$0.694_{-0.001}^{+0.003}$ &$51.5 \pm 1.2$\\ 
1050020188 & $1.88 \pm 0.02$ &$0.87 \pm 0.01$ &$9.53 \pm 0.02$ &$15.9 \pm 0.02$ &$25.42 \pm 0.02$ &$0.676_{-0.005}^{+0.001}$ &$51.9 \pm 1.2$\\ 
1050020198 & $2.15 \pm 0.02$ &$3.01 \pm 0.01$ &$9.98 \pm 0.02$ &$10.16 \pm 0.02$ &$23.15 \pm 0.02$ &$0.689_{-0.004}^{+0.003}$ &$45.4 \pm 1.4$\\ 
1050020213 & $5.65 \pm 0.03$ &$1.67 \pm 0.02$ &$5.46 \pm 0.03$ &$34.05 \pm 0.02$ &$44.1 \pm 0.02$ &$0.763 \pm 0.001$ &$105.4 \pm 2.3$\\ 
1050020214 & $15.64 \pm 0.04$ &$14.02 \pm 0.02$ &$8.35 \pm 0.02$ &$13.13 \pm 0.03$ &$43.09 \pm 0.03$ &$0.696_{-0.003}^{+0.002}$ &$46.9 \pm 0.7$\\ 
1050020218 & $3.23 \pm 0.02$ &$1.02 \pm 0.01$ &$0.63 \pm 0.02$ &$18.61 \pm 0.01$ &$21.67 \pm 0.01$ &$0.695_{-0.003}^{+0.002}$ &$51.6 \pm 0.8$\\ 
1050020222 & $2.18 \pm 0.02$ &$0.53 \pm 0.01$ &$10.17 \pm 0.02$ &$11.25 \pm 0.02$ &$22.01 \pm 0.02$ &$0.691_{-0.001}^{+0.004}$ &$51.6 \pm 0.8$\\ 
1050020224 & $0.93 \pm 0.01$ &$2.67 \pm 0.01$ &$7.45 \pm 0.02$ &$8.99 \pm 0.02$ &$18.95 \pm 0.02$ &$0.692 \pm 0.002$ &$66.2 \pm 3.1$\\ 
1050020225 & $0.59 \pm 0.01$ &$1.47 \pm 0.01$ &$7.38 \pm 0.01$ &$8.74 \pm 0.01$ &$17.35 \pm 0.01$ &$0.704_{-0.003}^{+0.012}$ &$37.0 \pm 2.5$\\ 
1050020226 & $7.35 \pm 0.02$ &$6.43 \pm 0.01$ &$7.69 \pm 0.02$ &$12.47 \pm 0.02$ &$26.89 \pm 0.02$ &$0.762_{-0.004}^{+0.003}$ &$119.1 \pm 1.9$\\ 
1050020229 & $8.35 \pm 0.04$ &$10.09 \pm 0.02$ &$10.76 \pm 0.03$ &$15.68 \pm 0.03$ &$40.51 \pm 0.03$ &$0.69322_{-0.00001}^{+0.00015}$ &$47.7_{-1.1}^{+1.2}$\\ 
1050020230 & $1.97 \pm 0.02$ &$0.18 \pm 0.01$ &$12.61 \pm 0.02$ &$14.2 \pm 0.02$ &$25.69 \pm 0.02$ &$0.695_{-0.002}^{+0.004}$ &$54.4 \pm 0.6$\\ 
1050020232 & $0.34 \pm 0.01$ &$0.76 \pm 0.01$ &$11.64 \pm 0.01$ &$5.18 \pm 0.01$ &$16.7 \pm 0.01$ &$0.689_{-0.002}^{+0.005}$ &$59.6 \pm 1.9$\\ 
1050020236 & $13.19 \pm 0.04$ &$12.88 \pm 0.02$ &$6.01 \pm 0.03$ &$14.44 \pm 0.04$ &$39.5 \pm 0.03$ &$0.691_{-0.004}^{+0.003}$ &$48.8 \pm 0.9$\\ 
1050020241 & $0.58 \pm 0.03$ &$1.81 \pm 0.02$ &$17.35 \pm 0.03$ &$5.53 \pm 0.02$ &$24.13 \pm 0.03$ &$0.693_{-0.003}^{+0.005}$ &$52.4_{-1.2}^{+1.1}$\\ 
1050020242 & $0.48 \pm 0.01$ &$1.09 \pm 0.01$ &$14.66 \pm 0.02$ &$6.1 \pm 0.01$ &$21.4 \pm 0.01$ &$0.688 \pm 0.002$ &$51.1 \pm 2.4$\\ 
1050020243 & $0.49 \pm 0.01$ &$0.78 \pm 0.01$ &$14.26 \pm 0.02$ &$5.01 \pm 0.01$ &$19.8 \pm 0.01$ &$0.686_{-0.002}^{+0.003}$ &$46.6 \pm 1.4$\\ 
1050020244 & $2.01 \pm 0.01$ &$5.24 \pm 0.01$ &$8.7 \pm 0.02$ &$12.53 \pm 0.02$ &$27.0 \pm 0.02$ &$0.76 \pm 0.001$ &$120.4 \pm 2.8$\\ 
1050020252 & $10.38 \pm 0.03$ &$14.27 \pm 0.01$ &$20.56 \pm 0.04$ &$21.66 \pm 0.03$ &$63.29 \pm 0.03$ &$0.717_{-0.006}^{+0.002}$ &$25.0 \pm 1.4$\\ 
1050020255 & $14.52 \pm 0.03$ &$14.13 \pm 0.01$ &$6.45 \pm 0.02$ &$20.03 \pm 0.02$ &$45.69 \pm 0.02$ &$0.698_{-0.001}^{+0.002}$ &$76.4 \pm 7.5$\\ 
1050020256 & $9.42 \pm 0.03$ &$9.26 \pm 0.02$ &$6.54 \pm 0.02$ &$18.01 \pm 0.03$ &$34.11 \pm 0.02$ &$0.693 \pm 0.002$ &$56.4 \pm 1.6$\\ 
1050020257 & $12.23 \pm 0.02$ &$12.08 \pm 0.01$ &$5.31 \pm 0.01$ &$19.38 \pm 0.02$ &$40.05 \pm 0.01$ &$0.695_{-0.002}^{+0.001}$ &$49.5 \pm 1.0$\\ 
1050020269 & $8.84 \pm 0.03$ &$7.8 \pm 0.02$ &$7.11 \pm 0.02$ &$15.32 \pm 0.03$ &$31.8 \pm 0.03$ &$0.696_{-0.002}^{+0.004}$ &$52.2_{-1.9}^{+2.0}$\\ 
4701010101 & $1.97 \pm 0.01$ &$4.88 \pm 0.01$ &$4.05 \pm 0.02$ &$14.56 \pm 0.02$ &$23.4 \pm 0.02$ &$0.694 \pm 0.002$ &$53.8 \pm 0.6$\\ 
4701010201 & $1.57 \pm 0.01$ &$0.53 \pm 0.01$ &$11.08 \pm 0.01$ &$7.76 \pm 0.01$ &$17.53 \pm 0.01$ &$0.69_{-0.002}^{+0.004}$ &$53.9 \pm 1.4$\\ 
4701010301 & $0.37 \pm 0.01$ &$0.41 \pm 0.01$ &$11.49 \pm 0.02$ &$0.85 \pm 0.01$ &$12.71 \pm 0.02$ &$0.677_{-0.007}^{+0.005}$ &$36.8 \pm 3.7$\\ 
4701010302 & $1.06 \pm 0.01$ &$1.42 \pm 0.01$ &$11.52 \pm 0.02$ &$1.13 \pm 0.01$ &$14.72 \pm 0.01$ &$0.676_{-0.004}^{+0.005}$ &$37.6 \pm 0.8$\\ 
4701010401 & $0.17 \pm 0.01$ &$0.29 \pm 0.01$ &$16.74 \pm 0.01$ &$2.79 \pm 0.01$ &$19.2 \pm 0.01$ &$0.691 \pm 0.004$ &$58.8 \pm 1.7$\\ 
5050020204 & $1.16 \pm 0.02$ &$1.01 \pm 0.01$ &$12.2 \pm 0.02$ &$5.58 \pm 0.02$ &$18.94 \pm 0.02$ &$0.694_{-0.001}^{+0.005}$ &$50.7_{-1.1}^{+1.2}$\\ 
5050020206 & $15.99 \pm 0.04$ &$14.6 \pm 0.02$ &$2.53 \pm 0.03$ &$16.66 \pm 0.03$ &$42.02 \pm 0.03$ &$0.684 \pm 0.002$ &$42.5 \pm 0.7$\\ 
5050020208 & $2.35 \pm 0.02$ &$0.43 \pm 0.01$ &$15.55 \pm 0.02$ &$8.1 \pm 0.01$ &$24.93 \pm 0.02$ &$0.688 \pm 0.002$ &$48.4 \pm 2.7$\\ 
5050020221 & $12.66 \pm 0.04$ &$11.51 \pm 0.02$ &$1.45 \pm 0.02$ &$17.78 \pm 0.03$ &$37.25 \pm 0.03$ &$0.684_{-0.003}^{+0.005}$ &$44.7 \pm 1.4$\\ 
5050020222 & $0.65 \pm 0.01$ &$1.22 \pm 0.01$ &$13.4 \pm 0.02$ &$4.16 \pm 0.01$ &$18.17 \pm 0.02$ &$0.697_{-0.004}^{+0.002}$ &$50.5 \pm 1.0$\\

\end{tabular}
\begin{tabular}{cc|llllll}
&  &30363002002  &30702009002 &30702009004 &30702009006 &30702009008 &30702009010\\
\hline
{\sc CONSTANT}&const &$0.968_{-0.003}^{+0.004}$ &$1.00\pm0.01$ &$0.996_{-0.004}^{+0.006}$ &$0.995_{-0.004}^{+0.006}$ &$0.996\pm0.001$ &$0.98\pm0.01$ \\
{\sc BBODY} & kT (keV) &$1.55_{-0.03}^{+0.02}$ &$1.16_{-0.04}^{+0.03}$ &$1.07_{-0.06}^{+0.03}$ &$0.65_{-0.04}^{+0.07}$ &$1.16_{-0.02}^{+0.01}$ &$1.06_{-0.03}^{+0.01}$\\
            & k$_{\mathrm{BB}}$ ($10^{-3}$) & $6.1_{-0.1}^{+0.4}$ &$2.2\pm0.3$ & $1.5_{-0.2}^{+0.1}$ &$1.50_{-0.38}^{+0.02}$ &$1.6\pm0.1$ & $1.46_{-0.19}^{+0.04}$ \\
{\sc DISKBB}& kT (keV) &$0.2\pm0.2$ &$0.50_{-0.04}^{+0.02}$ &$0.49_{-0.07}^{+0.01}$ &$1.7_{-0.5}^{+0.2}$ &$0.58_{-0.05}^{+0.02}$ &$0.54_{-0.02}^{+0.01}$ \\
            & k$_{\mathrm{DBB}}$  &$1117.4_{-1045.9}^{+1854.3}$ &$274.2_{-70.5}^{+118.7}$ &$388.8_{-73.8}^{+264.2}$ &$0.3_{-0.3}^{+0.5}$ &$100.3_{-27.7}^{+68.5}$ &$172.3_{-19.8}^{+19.3}$ \\
{\sc CUTOFFPL}& $\Gamma$  &$2.15_{-0.03}^{+0.06}$ &$2.15_{-0.08}^{+0.02}$ &$2.04_{-0.04}^{+0.07}$ & $1.84_{-0.01}^{+0.12}$ & $2.15_{-0.02}^{+0.01}$ &$2.06_{-0.01}^{+0.04}$ \\
            & E$_{\mathrm{cutoff}}$ (keV)  &$10.1_{-0.4}^{+0.5}$ &$100.7_{-22.0}^{+8.7}$ &$119.7_{-14.7}^{+30.6}$ &$85.9_{-4.1}^{+60.4}$ &$121.7_{-23.0}^{+12.7}$ & $199.0_{-27.7}^{+0.9}$\\
            & k$_{\mathrm{PL}}$ &$0.48_{-0.04}^{+0.13}$&$0.19_{-0.05}^{+0.01}$& $0.16_{-0.03}^{+0.04}$&$0.09_{-0.01}^{+0.04}$ & $0.20\pm0.01$ &$0.24\pm0.01$ \\
\hline
{\sc RELCONV} & q &$2.0\pm1.0$ &$0.52_{-0.04}^{+0.06}$ &$2.0_{-1.0}^{+1.2}$ &$2.9_{-1.1}^{+1.7}$ &$2.2_{-0.3}^{+0.2}$ &$3.0_{-0.3}^{+0.2}$\\
              &\rin(\risco) &$4.2_{-2.1}^{+6.3}$&$19.8_{-3.5}^{+0.2}$ &$3.6_{-2.6}^{+4.3}$ &$6.8_{-5.1}^{+9.8}$ &$2.2\pm1.0$ &$3.4_{-0.5}^{+0.3}$ \\  
\xillverco & A$_{CO}$ &$52.0_{-11.1}^{+8.8}$ & $1.0^\dagger$ &$3.0_{-1.9}^{+9.2}$ &$38.8_{-9.1}^{+14.8}$ &$7.3_{-3.3}^{+4.0}$ & $17.1_{-4.5}^{+16.1}$ \\
           & frac &$0.5\pm0.1$ &$0.14_{-0.02}^{+0.04}$ &$0.10_{-0.02}^{+0.01}$ &$0.09_{-0.02}^{+0.07}$ &$0.12\pm0.01$ &$0.056_{-0.001}^{+0.015}$ \\
           &kT$_{\mathrm{xill}}$ ( 10$^{-2}$ keV) &$8.8_{-1.0}^{+0.1}$&$8.1_{-0.8}^{+0.6}$ &$8.0_{-0.3}^{+1.3}$ &$8.4_{-0.9}^{+0.1}$ &$8.9_{-0.4}^{+0.2}$ &$7.5_{-0.4}^{+0.8}$ \\
           &k$_{\mathrm{\xillverco}}$ (10$^{-9}$) &$2.1\pm0.4$ &$3.0_{-0.7}^{+1.0}$&$3.5_{-1.2}^{+0.8}$ & $4.6_{-1.3}^{+1.4}$ &$2.9_{-0.2}^{+0.1}$ &$8.4_{-0.5}^{+0.1}$\\
           &$\log\xi$ &$3.6\pm0.1$ &$2.9\pm0.2$ &$2.7\pm0.2$ &$2.8\pm0.4$ &$3.0\pm0.1$ &$2.4\pm0.1$ \\
\hline
           & $\chi^2$(dof)& 236(193) & 218(210) &221(210) &215(212) &248(211) &226(215) \\

\end{tabular}
